Monte Carlo Modeling of Terahertz Quantum Cascade Detectors

We demonstrate an Ensemble Monte Carlo (EMC) modeling approach for robust and rigorous simulations of photovoltaic quantum cascade detectors (QCDs) in the mid-infrared (mid-IR) and terahertz (THz) range. The existing EMC simulation tool for quantum cascade lasers (QCLs) was extended to simulate the photovoltaic transport effects in QCDs at thermal equilibrium under zero bias. Here, we present the results of the EMC study of a THz detector design with a detection wavelength of 84 $\mu$m. The simulation results show good agreement with experimental data. For a temperature of 10 K we obtain a peak responsivity of 9.4 mA/W.

==> fig-rp.tex <==
\begin{tikzpicture}

    \begin{axis}[%
      width=0.75\columnwidth,
      scale only axis,
      %area style,
      xmin=90,
      xmax=160,
      xlabel={Wavenumber in $\si{\per\centi\meter}$},
      %separate axis lines,
      %every outer y axis line/.append style={black},
      %every y tick label/.append style={font=\color{black}},
      ymin=0,
      ymax=11,
      scaled ticks=false,
    %  ytick={0, 2, 4, 6, 8, 10, 11},
      %yticklabels={$0$, $0.02$, $0.04$, $0.06$, $0.08$, $0.1$},
      ylabel={Responsivity in $\si{\milli\ampere\per\watt}$},
      %y tick label style={
      %    /pgf/number format/.cd,
      %    fixed,
      %    fixed zerofill,
      %    precision=2,
      %    /tikz/.cd
      %  },
      grid=both,
      grid style={draw=gray!50, dotted},
      legend style={legend cell align=left,align=left,nodes={scale=0.75, transform shape}},
      legend pos=north east,
    ]
    
    %\addplot [TUMBlack,thick,solid] table [y=E3ideal, x=time] {\datatable};
    \addlegendentry{Exp.};
    \addlegendentry{Sim.};
    
    \addplot [TUMOrange,ultra thick]
    table[x=k,  y=R]
    {%
         k	R
         1.004060e+02	2.408994e-01
         1.010157e+02	2.768309e-01
         1.016253e+02	3.158181e-01
         1.022349e+02	3.598982e-01
         1.028446e+02	4.029597e-01
         1.034542e+02	4.546790e-01
         1.040638e+02	5.201491e-01
         1.046734e+02	5.907120e-01
         1.052830e+02	6.638213e-01
         1.058925e+02	7.379492e-01
         1.065021e+02	8.253185e-01
         1.071116e+02	9.203270e-01
         1.077212e+02	1.024503e+00
         1.083307e+02	1.145485e+00
         1.089402e+02	1.280727e+00
         1.095496e+02	1.434303e+00
         1.101591e+02	1.608760e+00
         1.107936e+02	1.811728e+00
         1.114115e+02	2.034741e+00
         1.120112e+02	2.282472e+00
         1.125146e+02	2.539217e+00
         1.129673e+02	2.795465e+00
         1.134066e+02	3.046276e+00
         1.138146e+02	3.292618e+00
         1.141529e+02	3.548944e+00
         1.145343e+02	3.831923e+00
         1.148599e+02	4.094321e+00
         1.151397e+02	4.369132e+00
         1.154051e+02	4.629066e+00
         1.156758e+02	4.901135e+00
         1.159525e+02	5.171334e+00
         1.162292e+02	5.447136e+00
         1.165156e+02	5.693802e+00
         1.167362e+02	5.946936e+00
         1.169657e+02	6.185128e+00
         1.171788e+02	6.449362e+00
         1.174015e+02	6.716981e+00
         1.176788e+02	6.999126e+00
         1.179555e+02	7.291651e+00
         1.182385e+02	7.582197e+00
         1.184554e+02	7.828610e+00
         1.188386e+02	8.058777e+00
         1.192262e+02	8.339361e+00
         1.197066e+02	8.506561e+00
         1.202912e+02	8.600000e+00
         1.208778e+02	8.619473e+00
         1.215455e+02	8.401674e+00
         1.220101e+02	8.159676e+00
         1.223764e+02	7.878685e+00
         1.227093e+02	7.632067e+00
         1.230090e+02	7.376498e+00
         1.233005e+02	7.092922e+00
         1.235780e+02	6.829518e+00
         1.238556e+02	6.588523e+00
         1.241636e+02	6.322866e+00
         1.245188e+02	6.013496e+00
         1.248518e+02	5.748951e+00
         1.252291e+02	5.481189e+00
         1.255343e+02	5.271395e+00
         1.260947e+02	4.937299e+00
         1.266874e+02	4.654730e+00
         1.271031e+02	4.378825e+00
         1.276180e+02	4.346639e+00
         1.285012e+02	4.282275e+00
         1.291315e+02	4.396119e+00
         1.297442e+02	4.612181e+00
         1.302434e+02	4.904937e+00
         1.306615e+02	5.188102e+00
         1.310426e+02	5.436083e+00
         1.312585e+02	5.720629e+00
         1.314798e+02	5.963839e+00
         1.317093e+02	6.205018e+00
         1.319306e+02	6.481307e+00
         1.321519e+02	6.741163e+00
         1.323473e+02	7.018956e+00
         1.325850e+02	7.298051e+00
         1.328063e+02	7.606415e+00
         1.330275e+02	7.925324e+00
         1.332583e+02	8.233438e+00
         1.334197e+02	8.511283e+00
         1.336454e+02	8.793506e+00
         1.338068e+02	9.048943e+00
         1.340323e+02	9.312959e+00
         1.342415e+02	9.570579e+00
         1.345243e+02	9.821581e+00
         1.348073e+02	1.010817e+01
         1.353530e+02	1.018160e+01
         1.359746e+02	1.014542e+01
         1.364183e+02	9.979842e+00
         1.366682e+02	9.698522e+00
         1.368627e+02	9.398335e+00
         1.371070e+02	9.137025e+00
         1.374014e+02	8.731320e+00
         1.376126e+02	8.370464e+00
         1.378071e+02	8.026794e+00
         1.379738e+02	7.731686e+00
         1.381406e+02	7.440313e+00
         1.383184e+02	7.146695e+00
         1.385111e+02	6.831410e+00
         1.386852e+02	6.541528e+00
         1.388519e+02	6.277045e+00
         1.390020e+02	6.020785e+00
         1.391742e+02	5.774974e+00
         1.394344e+02	5.427865e+00
         1.397518e+02	5.027594e+00
         1.399519e+02	4.690111e+00
         1.402073e+02	4.412150e+00
         1.405292e+02	4.116237e+00
         1.408068e+02	3.838268e+00
         1.409735e+02	3.588724e+00
         1.413619e+02	3.327147e+00
         1.416837e+02	3.089496e+00
         1.420000e+02	2.863799e+00
         1.423884e+02	2.609690e+00
         1.428489e+02	2.331653e+00
         1.434147e+02	2.044612e+00
         1.439931e+02	1.799183e+00
         1.447596e+02	1.547201e+00
         1.458872e+02	1.202249e+00
         1.465281e+02	1.049952e+00
         1.473001e+02	9.048084e-01
         1.481315e+02	7.644446e-01
         1.490216e+02	6.346041e-01
         1.499880e+02	5.099747e-01
         1.505369e+02	4.403033e-01
         1.510967e+02	4.143244e-01
         1.516456e+02	3.530562e-01
         1.522172e+02	3.267528e-01
         1.527979e+02	2.769171e-01
         1.533945e+02	2.374066e-01
         1.540042e+02	2.071311e-01
         1.546140e+02	1.737998e-01
         1.552237e+02	1.491265e-01
         1.558334e+02	1.331109e-01
         1.564432e+02	1.094561e-01
         1.570529e+02	8.223630e-02
         1.576627e+02	6.520219e-02
         1.582724e+02	4.867736e-02
         1.588821e+02	3.113397e-02
         1.594918e+02	1.766485e-02
         1.598891e+02	-3.358175e-02
    };
    
    \addplot [TUMBlueDark, ultra thick]
    table[x=k,  y=R]
    {%
         k	R
         9.380000e+01	1.694043e+00
         9.426667e+01	1.790204e+00
         9.473333e+01	1.894411e+00
         9.520000e+01	2.007520e+00
         9.566667e+01	2.130493e+00
         9.613333e+01	2.264412e+00
         9.660000e+01	2.410491e+00
         9.706667e+01	2.570097e+00
         9.753333e+01	2.744760e+00
         9.800000e+01	2.936195e+00
         9.846667e+01	3.146314e+00
         9.893333e+01	3.377233e+00
         9.940000e+01	3.631281e+00
         9.986667e+01	3.910972e+00
         1.003333e+02	4.218960e+00
         1.008000e+02	4.557937e+00
         1.012667e+02	4.930437e+00
         1.017333e+02	5.338496e+00
         1.022000e+02	5.783085e+00
         1.026667e+02	6.263197e+00
         1.031333e+02	6.774467e+00
         1.036000e+02	7.307233e+00
         1.040667e+02	7.844197e+00
         1.045333e+02	8.358388e+00
         1.050000e+02	8.813065e+00
         1.054667e+02	9.165849e+00
         1.059333e+02	9.378154e+00
         1.064000e+02	9.426994e+00
         1.068667e+02	9.312659e+00
         1.073333e+02	9.057501e+00
         1.078000e+02	8.697320e+00
         1.082667e+02	8.270980e+00
         1.087333e+02	7.812890e+00
         1.092000e+02	7.349625e+00
         1.096667e+02	6.899672e+00
         1.101333e+02	6.474730e+00
         1.106000e+02	6.081436e+00
         1.110667e+02	5.722954e+00
         1.115333e+02	5.400209e+00
         1.120000e+02	5.112780e+00
         1.124667e+02	4.859511e+00
         1.129333e+02	4.638906e+00
         1.134000e+02	4.449389e+00
         1.138667e+02	4.289466e+00
         1.143333e+02	4.157822e+00
         1.148000e+02	4.053389e+00
         1.152667e+02	3.975386e+00
         1.157333e+02	3.923342e+00
         1.162000e+02	3.897128e+00
         1.166667e+02	3.896972e+00
         1.171333e+02	3.923489e+00
         1.176000e+02	3.977706e+00
         1.180667e+02	4.061090e+00
         1.185333e+02	4.175590e+00
         1.190000e+02	4.323663e+00
         1.194667e+02	4.508304e+00
         1.199333e+02	4.733052e+00
         1.204000e+02	5.001945e+00
         1.208667e+02	5.319393e+00
         1.213333e+02	5.689868e+00
         1.218000e+02	6.117297e+00
         1.222667e+02	6.603913e+00
         1.227333e+02	7.148252e+00
         1.232000e+02	7.741917e+00
         1.236667e+02	8.364972e+00
         1.241333e+02	8.980858e+00
         1.246000e+02	9.533940e+00
         1.250667e+02	9.955175e+00
         1.255333e+02	1.017953e+01
         1.260000e+02	1.016926e+01
         1.264667e+02	9.928206e+00
         1.269333e+02	9.497347e+00
         1.274000e+02	8.936783e+00
         1.278667e+02	8.306734e+00
         1.283333e+02	7.655964e+00
         1.288000e+02	7.018371e+00
         1.292667e+02	6.414565e+00
         1.297333e+02	5.855230e+00
         1.302000e+02	5.344416e+00
         1.306667e+02	4.882106e+00
         1.311333e+02	4.465998e+00
         1.316000e+02	4.092641e+00
         1.320667e+02	3.758131e+00
         1.325333e+02	3.458519e+00
         1.330000e+02	3.190031e+00
         1.334667e+02	2.949175e+00
         1.339333e+02	2.732787e+00
         1.344000e+02	2.538039e+00
         1.348667e+02	2.362423e+00
         1.353333e+02	2.203729e+00
         1.358000e+02	2.060016e+00
         1.362667e+02	1.929580e+00
         1.367333e+02	1.810931e+00
         1.372000e+02	1.702765e+00
         1.376667e+02	1.603937e+00
         1.381333e+02	1.513445e+00
         1.386000e+02	1.430411e+00
         1.390667e+02	1.354061e+00
         1.395333e+02	1.283716e+00
         1.400000e+02	1.218776e+00
         };
    
    \end{axis}
    
    \end{tikzpicture}%

==> fig-wf.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usepackage{xcolor}
%\usepackage{pgfplots}
%\usepackage{pgfplotstable}
%\usetikzlibrary{arrows}
%\pgfplotsset{compat=1.15}
%\usepackage{siunitx}
%
%%% set up externalization
%%\usetikzlibrary{external}
%%\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error 
%%-interaction=batchmode -jobname "\image" "\texsource" && % or ;
%%pdftops -eps "\image".pdf}}
%%\tikzexternalize[shell escape=-enable-write18] % MikTeX uses a -enable-write18 instead of --shell-escape.
%
%% primary colors
%\definecolor{TUMBlue}{RGB/cmyk}{0, 101, 189/1.00, 0.43, 0.00, 0.00}
%\definecolor{TUMWhite}{RGB/cmyk}{255, 255, 255/0.00, 0.00, 0.00, 0.00}
%\definecolor{TUMBlack}{RGB/cmyk}{0, 0, 0/0.00, 0.00, 0.00, 1.00}
%%
%% secondary colors
%\definecolor{TUMBlueDark}{RGB/cmyk}{0, 82, 147/1.00, 0.54, 0.04, 0.19}
%\definecolor{TUMBlueDarker}{RGB/cmyk}{0, 51, 89/1.00, 0.57, 0.12, 0.70}
%\definecolor{TUMGrayDark}{RGB/cmyk}{88, 88, 90/0.00, 0.00, 0.00, 0.80}
%\definecolor{TUMGray}{RGB/cmyk}{156, 157, 159/0.00, 0.00, 0.00, 0.50}
%\definecolor{TUMGrayLight}{RGB/cmyk}{217, 218, 219/0.00, 0.00, 0.00, 0.20}
%%
%% accent colors
%\definecolor{TUMGreen}{RGB/cmyk}{162, 173, 0/0.35, 0.00, 1.00, 0.20}
%\definecolor{TUMOrange}{RGB/cmyk}{227, 114, 34/0.00, 0.65, 0.95, 0.00}
%\definecolor{TUMIvory}{RGB/cmyk}{218, 215, 203/0.03, 0.04, 0.14, 0.08}
%\definecolor{TUMBlueLight}{RGB/cmyk}{100, 160, 200/0.65, 0.19, 0.01, 0.04}
%\definecolor{TUMBlueLighter}{RGB/cmyk}{152, 198, 234/0.42, 0.09, 0.00, 0.00}
%%
%% extended colors
%\definecolor{TUMExtViolet}{RGB/cmyk}{105, 8, 90/0.50, 1.00, 0.00, 0.40}
%\definecolor{TUMExtNavy}{RGB/cmyk}{15, 27, 95/1.00, 1.00, 0.00, 0.40}
%\definecolor{TUMExtTeal}{RGB/cmyk}{0, 119, 138/1.00, 0.03, 0.30, 0.30}
%\definecolor{TUMExtForest}{RGB/cmyk}{0, 124, 48/1.00, 0.00, 1.00, 0.20}
%\definecolor{TUMExtLime}{RGB/cmyk}{103, 154, 29/0.60, 0.00, 1.00, 0.20}
%\definecolor{TUMExtYellow}{RGB/cmyk}{255, 220, 0/0.00, 0.10, 1.00, 0.00}
%\definecolor{TUMExtGoldenrod}{RGB/cmyk}{249, 186, 0/0.00, 0.30, 1.00, 0.00}
%\definecolor{TUMExtPumpkin}{RGB/cmyk}{214, 76, 19/0.00, 0.80, 1.00, 0.10}
%\definecolor{TUMExtRed}{RGB/cmyk}{196, 7, 27/0.10, 1.00, 1.00, 0.10}
%\definecolor{TUMExtMaroon}{RGB/cmyk}{156, 13, 22/0.00, 1.00, 1.00, 0.40}
%
%
%\begin{document}

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\begin{tikzpicture}

\pgfplotstableread{
x_pot	x_wf	pot	wf1	wf2	wf3	wf4	wf5	wf6	wf7	wf8	wf9
     2.700000	2.500000	-0.929813	8.80e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.63e+01	4.27e+01	8.71e+00
     2.800000	2.800000	-0.922223	8.79e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.64e+01	4.27e+01	8.71e+00
     2.800000	3.100000	125.914110	8.79e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.64e+01	4.27e+01	8.71e+00
     2.900000	3.400000	125.921740	8.79e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.64e+01	4.27e+01	8.71e+00
     3.000000	3.700000	125.929370	8.79e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.65e+01	4.27e+01	8.71e+00
     3.100000	4.000000	125.937000	8.80e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.65e+01	4.27e+01	8.71e+00
     3.200000	4.300000	125.944630	8.81e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.66e+01	4.27e+01	8.71e+00
     3.300000	4.600000	125.952260	8.82e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.67e+01	4.27e+01	8.71e+00
     3.400000	4.900000	125.959890	8.84e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.68e+01	4.27e+01	8.71e+00
     3.500000	5.200000	125.967520	8.87e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.70e+01	4.27e+01	8.71e+00
     3.600000	5.500000	125.975150	8.91e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.72e+01	4.27e+01	8.71e+00
     3.700000	5.800000	125.982780	8.96e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.75e+01	4.27e+01	8.71e+00
     3.800000	6.100000	125.990400	9.02e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.79e+01	4.27e+01	8.71e+00
     3.900000	6.400000	125.998030	9.11e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.83e+01	4.27e+01	8.71e+00
     4.000000	6.700000	126.005660	9.21e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.88e+01	4.27e+01	8.71e+00
     4.100000	7.000000	126.013280	9.32e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.45e+01	3.93e+01	4.27e+01	8.71e+00
     4.200000	7.300000	126.020910	9.44e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.45e+01	3.98e+01	4.27e+01	8.71e+00
     4.300000	7.600000	126.028530	9.56e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.45e+01	4.03e+01	4.27e+01	8.71e+00
     4.400000	7.900000	126.036160	9.69e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.45e+01	4.08e+01	4.27e+01	8.71e+00
     4.500000	8.200000	126.043780	9.83e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.45e+01	4.12e+01	4.27e+01	8.71e+00
     4.600000	8.500000	126.051410	9.97e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.45e+01	4.16e+01	4.27e+01	8.71e+00
     4.700000	8.800000	126.059030	1.01e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.46e+01	4.20e+01	4.27e+01	8.71e+00
     4.800000	9.100000	126.066650	1.03e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.46e+01	4.23e+01	4.27e+01	8.71e+00
     4.900000	9.400000	126.074270	1.04e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.46e+01	4.25e+01	4.27e+01	8.71e+00
     5.000000	9.700000	126.081890	1.06e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.46e+01	4.26e+01	4.27e+01	8.71e+00
     5.100000	10.000000	126.089510	1.07e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.46e+01	4.27e+01	4.27e+01	8.71e+00
     5.200000	10.300000	126.097130	1.09e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.46e+01	4.27e+01	4.27e+01	8.71e+00
     5.300000	10.600000	126.104750	1.11e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.46e+01	4.26e+01	4.27e+01	8.71e+00
     5.400000	10.900000	126.112370	1.12e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.46e+01	4.24e+01	4.27e+01	8.71e+00
     5.500000	11.200000	126.119990	1.14e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.46e+01	4.22e+01	4.27e+01	8.71e+00
     5.600000	11.500000	126.127610	1.15e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.46e+01	4.19e+01	4.27e+01	8.71e+00
     5.700000	11.800000	126.135220	1.17e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.46e+01	4.16e+01	4.27e+01	8.71e+00
     5.800000	12.100000	126.142840	1.18e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.46e+01	4.11e+01	4.27e+01	8.71e+00
     5.900000	12.400000	126.150450	1.19e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.46e+01	4.07e+01	4.27e+01	8.71e+00
     6.000000	12.700000	126.158060	1.21e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.46e+01	4.02e+01	4.27e+01	8.71e+00
     6.100000	13.000000	126.165670	1.22e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.46e+01	3.97e+01	4.27e+01	8.71e+00
     6.200000	13.300000	126.173280	1.23e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.46e+01	3.92e+01	4.27e+01	8.71e+00
     6.300000	13.600000	126.180890	1.24e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.46e+01	3.87e+01	4.27e+01	8.71e+00
     6.400000	13.900000	126.188490	1.25e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.46e+01	3.82e+01	4.27e+01	8.71e+00
     6.400000	14.200000	-0.647836	1.26e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.46e+01	3.78e+01	4.27e+01	8.71e+00
     6.500000	14.500000	-0.640232	1.27e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.46e+01	3.73e+01	4.27e+01	8.71e+00
     6.600000	14.800000	-0.632629	1.27e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.45e+01	3.70e+01	4.27e+01	8.71e+00
     6.700000	15.100000	-0.625029	1.28e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.45e+01	3.67e+01	4.27e+01	8.71e+00
     6.800000	15.400000	-0.617431	1.28e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.45e+01	3.64e+01	4.27e+01	8.71e+00
     6.900000	15.700000	-0.609836	1.29e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.45e+01	3.62e+01	4.27e+01	8.71e+00
     7.000000	16.000000	-0.602243	1.29e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.45e+01	3.61e+01	4.27e+01	8.71e+00
     7.100000	16.300000	-0.594653	1.29e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.45e+01	3.61e+01	4.27e+01	8.71e+00
     7.200000	16.600000	-0.587066	1.29e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.27e+01	8.71e+00
     7.300000	16.900000	-0.579482	1.29e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.63e+01	4.27e+01	8.71e+00
     7.400000	17.200000	-0.571901	1.29e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.65e+01	4.27e+01	8.71e+00
     7.500000	17.500000	-0.564323	1.28e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.67e+01	4.27e+01	8.71e+00
     7.600000	17.800000	-0.556749	1.28e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.71e+01	4.27e+01	8.71e+00
     7.700000	18.100000	-0.549179	1.27e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.75e+01	4.27e+01	8.71e+00
     7.800000	18.400000	-0.541613	1.27e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.79e+01	4.27e+01	8.71e+00
     7.900000	18.700000	-0.534051	1.26e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.84e+01	4.27e+01	8.71e+00
     8.000000	19.000000	-0.526494	1.25e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.88e+01	4.27e+01	8.71e+00
     8.100000	19.300000	-0.518941	1.24e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.93e+01	4.27e+01	8.71e+00
     8.200000	19.600000	-0.511392	1.23e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.99e+01	4.27e+01	8.71e+00
     8.300000	19.900000	-0.503849	1.22e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	4.04e+01	4.27e+01	8.71e+00
     8.400000	20.200000	-0.496310	1.21e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	4.08e+01	4.27e+01	8.71e+00
     8.500000	20.500000	-0.488777	1.19e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	4.13e+01	4.27e+01	8.71e+00
     8.600000	20.800000	-0.481250	1.18e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	4.17e+01	4.27e+01	8.71e+00
     8.700000	21.100000	-0.473728	1.17e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	4.20e+01	4.27e+01	8.71e+00
     8.800000	21.400000	-0.466212	1.15e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	4.23e+01	4.27e+01	8.71e+00
     8.900000	21.700000	-0.458703	1.14e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	4.25e+01	4.27e+01	8.71e+00
     9.000000	22.000000	-0.451200	1.12e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.45e+01	4.27e+01	4.27e+01	8.71e+00
     9.100000	22.300000	-0.443703	1.11e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.45e+01	4.28e+01	4.27e+01	8.71e+00
     9.200000	22.600000	-0.436213	1.09e+01	1.07e+01	1.37e+01	1.65e+01	2.20e+01	2.45e+01	4.28e+01	4.27e+01	8.71e+00
     9.300000	22.900000	-0.428730	1.08e+01	1.07e+01	1.37e+01	1.65e+01	2.20e+01	2.45e+01	4.27e+01	4.27e+01	8.71e+00
     9.400000	23.200000	-0.421254	1.06e+01	1.07e+01	1.37e+01	1.65e+01	2.20e+01	2.45e+01	4.26e+01	4.27e+01	8.71e+00
     9.500000	23.500000	-0.413786	1.05e+01	1.07e+01	1.37e+01	1.65e+01	2.20e+01	2.45e+01	4.23e+01	4.27e+01	8.71e+00
     9.600000	23.800000	-0.406326	1.03e+01	1.07e+01	1.37e+01	1.65e+01	2.20e+01	2.46e+01	4.20e+01	4.27e+01	8.71e+00
     9.700000	24.100000	-0.398873	1.02e+01	1.07e+01	1.37e+01	1.65e+01	2.20e+01	2.46e+01	4.17e+01	4.27e+01	8.71e+00
     9.800000	24.400000	-0.391428	1.00e+01	1.07e+01	1.37e+01	1.65e+01	2.20e+01	2.46e+01	4.13e+01	4.27e+01	8.71e+00
     9.900000	24.700000	-0.383992	9.91e+00	1.07e+01	1.37e+01	1.65e+01	2.20e+01	2.46e+01	4.09e+01	4.27e+01	8.71e+00
     10.000000	25.000000	-0.376564	9.84e+00	1.07e+01	1.37e+01	1.65e+01	2.20e+01	2.46e+01	4.07e+01	4.27e+01	8.71e+00
     10.100000	25.300000	-0.369145	9.81e+00	1.07e+01	1.37e+01	1.65e+01	2.20e+01	2.47e+01	4.07e+01	4.27e+01	8.71e+00
     10.200000	25.600000	-0.361735	9.84e+00	1.07e+01	1.37e+01	1.65e+01	2.21e+01	2.47e+01	4.07e+01	4.27e+01	8.71e+00
     10.300000	25.900000	-0.354334	9.91e+00	1.07e+01	1.37e+01	1.65e+01	2.21e+01	2.48e+01	4.10e+01	4.27e+01	8.71e+00
     10.400000	26.200000	-0.346942	1.00e+01	1.07e+01	1.37e+01	1.65e+01	2.22e+01	2.49e+01	4.14e+01	4.27e+01	8.71e+00
     10.500000	26.500000	-0.339560	1.02e+01	1.07e+01	1.37e+01	1.65e+01	2.22e+01	2.50e+01	4.20e+01	4.27e+01	8.71e+00
     10.600000	26.800000	-0.332188	1.05e+01	1.07e+01	1.37e+01	1.65e+01	2.23e+01	2.52e+01	4.29e+01	4.27e+01	8.71e+00
     10.700000	27.100000	-0.324826	1.09e+01	1.07e+01	1.37e+01	1.65e+01	2.24e+01	2.55e+01	4.41e+01	4.27e+01	8.71e+00
     10.800000	27.400000	-0.317474	1.14e+01	1.07e+01	1.37e+01	1.65e+01	2.26e+01	2.58e+01	4.56e+01	4.27e+01	8.71e+00
     10.900000	27.700000	-0.310132	1.21e+01	1.07e+01	1.37e+01	1.65e+01	2.28e+01	2.62e+01	4.76e+01	4.27e+01	8.71e+00
     11.000000	28.000000	-0.302801	1.29e+01	1.07e+01	1.37e+01	1.65e+01	2.30e+01	2.66e+01	4.99e+01	4.27e+01	8.71e+00
     11.100000	28.300000	-0.295481	1.38e+01	1.07e+01	1.37e+01	1.65e+01	2.33e+01	2.71e+01	5.22e+01	4.27e+01	8.71e+00
     11.200000	28.600000	-0.288172	1.47e+01	1.07e+01	1.37e+01	1.65e+01	2.36e+01	2.76e+01	5.45e+01	4.27e+01	8.71e+00
     11.300000	28.900000	-0.280874	1.57e+01	1.07e+01	1.37e+01	1.65e+01	2.39e+01	2.82e+01	5.67e+01	4.27e+01	8.71e+00
     11.400000	29.200000	-0.273587	1.68e+01	1.07e+01	1.37e+01	1.65e+01	2.41e+01	2.87e+01	5.88e+01	4.27e+01	8.71e+00
     11.500000	29.500000	-0.266312	1.80e+01	1.07e+01	1.37e+01	1.65e+01	2.44e+01	2.92e+01	6.07e+01	4.27e+01	8.71e+00
     11.600000	29.800000	-0.259049	1.91e+01	1.07e+01	1.37e+01	1.65e+01	2.47e+01	2.98e+01	6.24e+01	4.27e+01	8.71e+00
     11.700000	30.100000	-0.251798	2.04e+01	1.07e+01	1.37e+01	1.65e+01	2.50e+01	3.03e+01	6.39e+01	4.27e+01	8.71e+00
     11.800000	30.400000	-0.244559	2.16e+01	1.07e+01	1.37e+01	1.65e+01	2.53e+01	3.08e+01	6.51e+01	4.27e+01	8.71e+00
     11.900000	30.700000	-0.237332	2.29e+01	1.07e+01	1.37e+01	1.65e+01	2.56e+01	3.12e+01	6.59e+01	4.27e+01	8.71e+00
     12.000000	31.000000	-0.230118	2.42e+01	1.07e+01	1.37e+01	1.65e+01	2.59e+01	3.17e+01	6.64e+01	4.27e+01	8.71e+00
     12.100000	31.300000	-0.222917	2.55e+01	1.07e+01	1.37e+01	1.65e+01	2.61e+01	3.21e+01	6.66e+01	4.27e+01	8.71e+00
     12.200000	31.600000	-0.215728	2.69e+01	1.07e+01	1.37e+01	1.65e+01	2.63e+01	3.24e+01	6.64e+01	4.27e+01	8.71e+00
     12.300000	31.900000	-0.208553	2.82e+01	1.07e+01	1.37e+01	1.65e+01	2.65e+01	3.27e+01	6.59e+01	4.27e+01	8.71e+00
     12.400000	32.200000	-0.201391	2.96e+01	1.07e+01	1.37e+01	1.65e+01	2.67e+01	3.29e+01	6.51e+01	4.27e+01	8.71e+00
     12.500000	32.500000	-0.194242	3.09e+01	1.07e+01	1.37e+01	1.65e+01	2.69e+01	3.31e+01	6.39e+01	4.27e+01	8.71e+00
     12.600000	32.800000	-0.187106	3.23e+01	1.07e+01	1.37e+01	1.65e+01	2.70e+01	3.32e+01	6.25e+01	4.27e+01	8.71e+00
     12.700000	33.100000	-0.179985	3.36e+01	1.07e+01	1.37e+01	1.65e+01	2.71e+01	3.32e+01	6.08e+01	4.27e+01	8.71e+00
     12.800000	33.400000	-0.172877	3.48e+01	1.07e+01	1.37e+01	1.65e+01	2.71e+01	3.32e+01	5.89e+01	4.27e+01	8.71e+00
     12.900000	33.700000	-0.165783	3.61e+01	1.07e+01	1.37e+01	1.65e+01	2.71e+01	3.31e+01	5.68e+01	4.27e+01	8.71e+00
     13.000000	34.000000	-0.158704	3.73e+01	1.07e+01	1.37e+01	1.65e+01	2.71e+01	3.29e+01	5.46e+01	4.27e+01	8.71e+00
     13.100000	34.300000	-0.151639	3.84e+01	1.07e+01	1.37e+01	1.65e+01	2.70e+01	3.27e+01	5.24e+01	4.27e+01	8.71e+00
     13.200000	34.600000	-0.144588	3.96e+01	1.07e+01	1.37e+01	1.65e+01	2.69e+01	3.24e+01	5.01e+01	4.27e+01	8.71e+00
     13.300000	34.900000	-0.137551	4.06e+01	1.07e+01	1.37e+01	1.65e+01	2.68e+01	3.21e+01	4.78e+01	4.27e+01	8.71e+00
     13.400000	35.200000	-0.130530	4.16e+01	1.07e+01	1.37e+01	1.65e+01	2.67e+01	3.17e+01	4.56e+01	4.27e+01	8.71e+00
     13.500000	35.500000	-0.123523	4.25e+01	1.07e+01	1.37e+01	1.65e+01	2.65e+01	3.12e+01	4.36e+01	4.27e+01	8.71e+00
     13.600000	35.800000	-0.116531	4.34e+01	1.07e+01	1.37e+01	1.65e+01	2.63e+01	3.08e+01	4.17e+01	4.27e+01	8.71e+00
     13.700000	36.100000	-0.109554	4.42e+01	1.07e+01	1.37e+01	1.65e+01	2.60e+01	3.03e+01	4.00e+01	4.27e+01	8.71e+00
     13.800000	36.400000	-0.102592	4.49e+01	1.07e+01	1.37e+01	1.65e+01	2.58e+01	2.98e+01	3.86e+01	4.27e+01	8.71e+00
     13.900000	36.700000	-0.095645	4.55e+01	1.07e+01	1.37e+01	1.65e+01	2.55e+01	2.92e+01	3.75e+01	4.27e+01	8.71e+00
     14.000000	37.000000	-0.088714	4.60e+01	1.07e+01	1.37e+01	1.65e+01	2.52e+01	2.87e+01	3.67e+01	4.27e+01	8.71e+00
     14.100000	37.300000	-0.081798	4.65e+01	1.07e+01	1.37e+01	1.65e+01	2.49e+01	2.82e+01	3.62e+01	4.27e+01	8.71e+00
     14.200000	37.600000	-0.074898	4.69e+01	1.07e+01	1.37e+01	1.65e+01	2.47e+01	2.76e+01	3.61e+01	4.27e+01	8.71e+00
     14.300000	37.900000	-0.068013	4.71e+01	1.07e+01	1.37e+01	1.65e+01	2.44e+01	2.71e+01	3.63e+01	4.27e+01	8.71e+00
     14.400000	38.200000	-0.061144	4.73e+01	1.07e+01	1.37e+01	1.65e+01	2.41e+01	2.66e+01	3.69e+01	4.27e+01	8.71e+00
     14.500000	38.500000	-0.054290	4.74e+01	1.07e+01	1.37e+01	1.65e+01	2.38e+01	2.62e+01	3.78e+01	4.27e+01	8.71e+00
     14.600000	38.800000	-0.047453	4.74e+01	1.07e+01	1.37e+01	1.65e+01	2.35e+01	2.58e+01	3.89e+01	4.27e+01	8.71e+00
     14.700000	39.100000	-0.040631	4.73e+01	1.07e+01	1.37e+01	1.65e+01	2.32e+01	2.54e+01	4.04e+01	4.27e+01	8.71e+00
     14.800000	39.400000	-0.033825	4.71e+01	1.07e+01	1.37e+01	1.65e+01	2.30e+01	2.51e+01	4.21e+01	4.27e+01	8.71e+00
     14.900000	39.700000	-0.027035	4.68e+01	1.07e+01	1.37e+01	1.65e+01	2.27e+01	2.48e+01	4.41e+01	4.27e+01	8.71e+00
     15.000000	40.000000	-0.020261	4.65e+01	1.07e+01	1.37e+01	1.65e+01	2.25e+01	2.46e+01	4.62e+01	4.27e+01	8.71e+00
     15.100000	40.300000	-0.013503	4.60e+01	1.07e+01	1.37e+01	1.65e+01	2.24e+01	2.45e+01	4.84e+01	4.27e+01	8.71e+00
     15.200000	40.600000	-0.006761	4.55e+01	1.07e+01	1.37e+01	1.65e+01	2.22e+01	2.44e+01	5.06e+01	4.27e+01	8.71e+00
     15.300000	40.900000	-0.000035	4.48e+01	1.07e+01	1.37e+01	1.65e+01	2.21e+01	2.44e+01	5.29e+01	4.27e+01	8.71e+00
     15.400000	41.200000	0.006674	4.41e+01	1.07e+01	1.37e+01	1.65e+01	2.20e+01	2.44e+01	5.52e+01	4.27e+01	8.71e+00
     15.500000	41.500000	0.013368	4.34e+01	1.07e+01	1.37e+01	1.65e+01	2.20e+01	2.46e+01	5.74e+01	4.27e+01	8.71e+00
     15.600000	41.800000	0.020045	4.25e+01	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.47e+01	5.94e+01	4.27e+01	8.71e+00
     15.700000	42.100000	0.026707	4.16e+01	1.07e+01	1.37e+01	1.65e+01	2.20e+01	2.50e+01	6.13e+01	4.27e+01	8.71e+00
     15.800000	42.400000	0.033352	4.06e+01	1.07e+01	1.37e+01	1.65e+01	2.20e+01	2.53e+01	6.29e+01	4.27e+01	8.71e+00
     15.900000	42.700000	0.039981	3.95e+01	1.07e+01	1.37e+01	1.65e+01	2.21e+01	2.56e+01	6.43e+01	4.27e+01	8.71e+00
     16.000000	43.000000	0.046594	3.84e+01	1.07e+01	1.37e+01	1.65e+01	2.22e+01	2.60e+01	6.54e+01	4.27e+01	8.71e+00
     16.100000	43.300000	0.053191	3.73e+01	1.07e+01	1.37e+01	1.65e+01	2.24e+01	2.65e+01	6.61e+01	4.27e+01	8.71e+00
     16.200000	43.600000	0.059771	3.61e+01	1.07e+01	1.37e+01	1.65e+01	2.25e+01	2.69e+01	6.66e+01	4.27e+01	8.71e+00
     16.300000	43.900000	0.066336	3.48e+01	1.07e+01	1.37e+01	1.65e+01	2.27e+01	2.74e+01	6.67e+01	4.27e+01	8.71e+00
     16.400000	44.200000	0.072885	3.35e+01	1.07e+01	1.37e+01	1.65e+01	2.30e+01	2.80e+01	6.64e+01	4.27e+01	8.71e+00
     16.500000	44.500000	0.079417	3.22e+01	1.07e+01	1.37e+01	1.65e+01	2.32e+01	2.85e+01	6.58e+01	4.27e+01	8.71e+00
     16.600000	44.800000	0.085934	3.09e+01	1.07e+01	1.37e+01	1.65e+01	2.35e+01	2.90e+01	6.49e+01	4.27e+01	8.71e+00
     16.700000	45.100000	0.092435	2.96e+01	1.07e+01	1.37e+01	1.65e+01	2.38e+01	2.96e+01	6.37e+01	4.27e+01	8.71e+00
     16.800000	45.400000	0.098920	2.82e+01	1.07e+01	1.37e+01	1.65e+01	2.40e+01	3.01e+01	6.22e+01	4.27e+01	8.71e+00
     16.900000	45.700000	0.105390	2.69e+01	1.07e+01	1.37e+01	1.65e+01	2.43e+01	3.06e+01	6.05e+01	4.27e+01	8.71e+00
     17.000000	46.000000	0.111843	2.56e+01	1.07e+01	1.37e+01	1.65e+01	2.46e+01	3.11e+01	5.85e+01	4.27e+01	8.71e+00
     17.100000	46.300000	0.118281	2.42e+01	1.07e+01	1.37e+01	1.65e+01	2.49e+01	3.15e+01	5.64e+01	4.27e+01	8.71e+00
     17.200000	46.600000	0.124704	2.29e+01	1.07e+01	1.37e+01	1.65e+01	2.52e+01	3.19e+01	5.42e+01	4.27e+01	8.71e+00
     17.300000	46.900000	0.131111	2.16e+01	1.07e+01	1.37e+01	1.65e+01	2.55e+01	3.23e+01	5.19e+01	4.27e+01	8.71e+00
     17.400000	47.200000	0.137502	2.04e+01	1.07e+01	1.37e+01	1.65e+01	2.58e+01	3.26e+01	4.96e+01	4.27e+01	8.71e+00
     17.500000	47.500000	0.143878	1.92e+01	1.07e+01	1.37e+01	1.65e+01	2.60e+01	3.28e+01	4.73e+01	4.27e+01	8.71e+00
     17.600000	47.800000	0.150239	1.80e+01	1.07e+01	1.37e+01	1.65e+01	2.63e+01	3.30e+01	4.52e+01	4.27e+01	8.71e+00
     17.700000	48.100000	0.156585	1.69e+01	1.07e+01	1.37e+01	1.65e+01	2.65e+01	3.31e+01	4.31e+01	4.27e+01	8.71e+00
     17.800000	48.400000	0.162916	1.58e+01	1.07e+01	1.37e+01	1.65e+01	2.66e+01	3.32e+01	4.13e+01	4.27e+01	8.71e+00
     17.900000	48.700000	0.169233	1.48e+01	1.07e+01	1.37e+01	1.65e+01	2.68e+01	3.32e+01	3.97e+01	4.27e+01	8.71e+00
     18.000000	49.000000	0.175534	1.38e+01	1.07e+01	1.37e+01	1.65e+01	2.70e+01	3.32e+01	3.83e+01	4.27e+01	8.71e+00
     18.100000	49.300000	0.181821	1.31e+01	1.07e+01	1.37e+01	1.65e+01	2.74e+01	3.35e+01	3.72e+01	4.27e+01	8.71e+00
     18.200000	49.600000	0.188093	1.26e+01	1.07e+01	1.37e+01	1.65e+01	2.80e+01	3.41e+01	3.66e+01	4.27e+01	8.71e+00
     18.300000	49.900000	0.194351	1.23e+01	1.07e+01	1.37e+01	1.65e+01	2.88e+01	3.52e+01	3.62e+01	4.27e+01	8.71e+00
     18.400000	50.200000	0.200594	1.21e+01	1.07e+01	1.37e+01	1.65e+01	3.00e+01	3.67e+01	3.61e+01	4.27e+01	8.71e+00
     18.500000	50.500000	0.206824	1.21e+01	1.07e+01	1.37e+01	1.65e+01	3.15e+01	3.86e+01	3.63e+01	4.27e+01	8.71e+00
     18.600000	50.800000	0.213039	1.21e+01	1.07e+01	1.37e+01	1.65e+01	3.29e+01	4.04e+01	3.67e+01	4.27e+01	8.71e+00
     18.700000	51.100000	0.219241	1.20e+01	1.07e+01	1.37e+01	1.65e+01	3.44e+01	4.22e+01	3.73e+01	4.27e+01	8.71e+00
     18.800000	51.400000	0.225428	1.20e+01	1.07e+01	1.37e+01	1.65e+01	3.59e+01	4.40e+01	3.81e+01	4.27e+01	8.71e+00
     18.900000	51.700000	0.231603	1.19e+01	1.07e+01	1.37e+01	1.65e+01	3.73e+01	4.57e+01	3.91e+01	4.27e+01	8.71e+00
     19.000000	52.000000	0.237764	1.18e+01	1.07e+01	1.37e+01	1.65e+01	3.88e+01	4.73e+01	4.03e+01	4.27e+01	8.71e+00
     19.100000	52.300000	0.243911	1.18e+01	1.07e+01	1.37e+01	1.65e+01	4.01e+01	4.87e+01	4.16e+01	4.27e+01	8.71e+00
     19.200000	52.600000	0.250046	1.17e+01	1.07e+01	1.37e+01	1.65e+01	4.14e+01	5.01e+01	4.30e+01	4.27e+01	8.71e+00
     19.300000	52.900000	0.256168	1.16e+01	1.07e+01	1.37e+01	1.65e+01	4.26e+01	5.12e+01	4.45e+01	4.27e+01	8.71e+00
     19.400000	53.200000	0.262277	1.15e+01	1.07e+01	1.37e+01	1.65e+01	4.37e+01	5.22e+01	4.60e+01	4.27e+01	8.71e+00
     19.500000	53.500000	0.268373	1.14e+01	1.07e+01	1.37e+01	1.65e+01	4.47e+01	5.30e+01	4.75e+01	4.27e+01	8.71e+00
     19.600000	53.800000	0.274457	1.13e+01	1.07e+01	1.37e+01	1.66e+01	4.55e+01	5.36e+01	4.90e+01	4.27e+01	8.71e+00
     19.700000	54.100000	0.280529	1.12e+01	1.07e+01	1.37e+01	1.66e+01	4.62e+01	5.39e+01	5.04e+01	4.27e+01	8.71e+00
     19.800000	54.400000	0.286589	1.11e+01	1.07e+01	1.37e+01	1.66e+01	4.68e+01	5.41e+01	5.17e+01	4.27e+01	8.71e+00
     19.900000	54.700000	0.292637	1.10e+01	1.07e+01	1.37e+01	1.66e+01	4.71e+01	5.40e+01	5.29e+01	4.27e+01	8.71e+00
     20.000000	55.000000	0.298673	1.09e+01	1.07e+01	1.37e+01	1.66e+01	4.73e+01	5.37e+01	5.40e+01	4.27e+01	8.71e+00
     20.100000	55.300000	0.304698	1.07e+01	1.07e+01	1.37e+01	1.66e+01	4.73e+01	5.32e+01	5.48e+01	4.27e+01	8.71e+00
     20.200000	55.600000	0.310711	1.06e+01	1.07e+01	1.37e+01	1.66e+01	4.72e+01	5.24e+01	5.55e+01	4.27e+01	8.71e+00
     20.300000	55.900000	0.316713	1.05e+01	1.07e+01	1.37e+01	1.66e+01	4.69e+01	5.15e+01	5.60e+01	4.27e+01	8.71e+00
     20.400000	56.200000	0.322705	1.04e+01	1.07e+01	1.37e+01	1.66e+01	4.64e+01	5.03e+01	5.62e+01	4.27e+01	8.71e+00
     20.500000	56.500000	0.328685	1.02e+01	1.07e+01	1.37e+01	1.66e+01	4.57e+01	4.90e+01	5.62e+01	4.27e+01	8.71e+00
     20.600000	56.800000	0.334656	1.01e+01	1.07e+01	1.37e+01	1.66e+01	4.50e+01	4.76e+01	5.60e+01	4.27e+01	8.71e+00
     20.700000	57.100000	0.340615	1.00e+01	1.07e+01	1.37e+01	1.66e+01	4.40e+01	4.60e+01	5.55e+01	4.27e+01	8.71e+00
     20.800000	57.400000	0.346565	9.88e+00	1.07e+01	1.37e+01	1.66e+01	4.29e+01	4.43e+01	5.49e+01	4.27e+01	8.71e+00
     20.900000	57.700000	0.352505	9.77e+00	1.07e+01	1.37e+01	1.66e+01	4.18e+01	4.26e+01	5.40e+01	4.27e+01	8.71e+00
     21.000000	58.000000	0.358435	9.66e+00	1.07e+01	1.37e+01	1.66e+01	4.05e+01	4.08e+01	5.29e+01	4.27e+01	8.71e+00
     21.100000	58.300000	0.364355	9.55e+00	1.07e+01	1.37e+01	1.66e+01	3.91e+01	3.89e+01	5.17e+01	4.27e+01	8.71e+00
     21.200000	58.600000	0.370266	9.45e+00	1.07e+01	1.37e+01	1.66e+01	3.77e+01	3.71e+01	5.04e+01	4.27e+01	8.71e+00
     21.300000	58.900000	0.376169	9.35e+00	1.07e+01	1.37e+01	1.66e+01	3.63e+01	3.53e+01	4.90e+01	4.27e+01	8.71e+00
     21.400000	59.200000	0.382062	9.25e+00	1.07e+01	1.37e+01	1.66e+01	3.48e+01	3.36e+01	4.75e+01	4.27e+01	8.71e+00
     21.500000	59.500000	0.387946	9.17e+00	1.07e+01	1.37e+01	1.66e+01	3.33e+01	3.19e+01	4.60e+01	4.27e+01	8.71e+00
     21.600000	59.800000	0.393822	9.09e+00	1.07e+01	1.37e+01	1.66e+01	3.18e+01	3.04e+01	4.44e+01	4.27e+01	8.71e+00
     21.700000	60.100000	0.399689	9.01e+00	1.07e+01	1.37e+01	1.66e+01	3.04e+01	2.90e+01	4.30e+01	4.27e+01	8.71e+00
     21.800000	60.400000	0.405549	8.95e+00	1.07e+01	1.37e+01	1.66e+01	2.90e+01	2.77e+01	4.15e+01	4.27e+01	8.71e+00
     21.900000	60.700000	0.411400	8.89e+00	1.07e+01	1.37e+01	1.66e+01	2.78e+01	2.66e+01	4.03e+01	4.27e+01	8.71e+00
     22.000000	61.000000	0.417244	8.85e+00	1.07e+01	1.37e+01	1.66e+01	2.69e+01	2.58e+01	3.93e+01	4.27e+01	8.71e+00
     22.100000	61.300000	0.423081	8.82e+00	1.07e+01	1.37e+01	1.66e+01	2.63e+01	2.52e+01	3.86e+01	4.27e+01	8.71e+00
     22.200000	61.600000	0.428910	8.79e+00	1.07e+01	1.37e+01	1.66e+01	2.59e+01	2.48e+01	3.80e+01	4.27e+01	8.71e+00
     22.300000	61.900000	0.434732	8.77e+00	1.07e+01	1.37e+01	1.66e+01	2.56e+01	2.46e+01	3.75e+01	4.27e+01	8.71e+00
     22.400000	62.200000	0.440547	8.76e+00	1.07e+01	1.37e+01	1.66e+01	2.54e+01	2.44e+01	3.72e+01	4.27e+01	8.71e+00
     22.500000	62.500000	0.446355	8.75e+00	1.07e+01	1.37e+01	1.66e+01	2.55e+01	2.44e+01	3.69e+01	4.27e+01	8.71e+00
     22.600000	62.800000	0.452157	8.74e+00	1.07e+01	1.37e+01	1.66e+01	2.56e+01	2.44e+01	3.67e+01	4.27e+01	8.71e+00
     22.700000	63.100000	0.457952	8.74e+00	1.07e+01	1.37e+01	1.66e+01	2.59e+01	2.46e+01	3.65e+01	4.27e+01	8.71e+00
     22.800000	63.400000	0.463742	8.73e+00	1.07e+01	1.37e+01	1.67e+01	2.63e+01	2.49e+01	3.64e+01	4.27e+01	8.71e+00
     22.900000	63.700000	0.469525	8.73e+00	1.07e+01	1.37e+01	1.67e+01	2.70e+01	2.54e+01	3.63e+01	4.27e+01	8.71e+00
     23.000000	64.000000	0.475303	8.73e+00	1.07e+01	1.37e+01	1.68e+01	2.78e+01	2.60e+01	3.63e+01	4.27e+01	8.71e+00
     23.100000	64.300000	0.481075	8.73e+00	1.07e+01	1.37e+01	1.68e+01	2.90e+01	2.69e+01	3.62e+01	4.27e+01	8.71e+00
     23.200000	64.600000	0.486842	8.73e+00	1.07e+01	1.37e+01	1.69e+01	3.06e+01	2.81e+01	3.62e+01	4.27e+01	8.71e+00
     23.300000	64.900000	0.492604	8.73e+00	1.07e+01	1.37e+01	1.70e+01	3.27e+01	2.95e+01	3.61e+01	4.27e+01	8.71e+00
     23.400000	65.200000	0.498361	8.73e+00	1.07e+01	1.37e+01	1.72e+01	3.48e+01	3.11e+01	3.61e+01	4.27e+01	8.71e+00
     23.500000	65.500000	0.504113	8.73e+00	1.07e+01	1.37e+01	1.73e+01	3.70e+01	3.29e+01	3.61e+01	4.27e+01	8.71e+00
     23.600000	65.800000	0.509860	8.73e+00	1.07e+01	1.38e+01	1.74e+01	3.92e+01	3.47e+01	3.61e+01	4.27e+01	8.71e+00
     23.700000	66.100000	0.515603	8.73e+00	1.07e+01	1.38e+01	1.76e+01	4.15e+01	3.67e+01	3.61e+01	4.27e+01	8.71e+00
     23.800000	66.400000	0.521342	8.73e+00	1.07e+01	1.38e+01	1.78e+01	4.38e+01	3.88e+01	3.61e+01	4.27e+01	8.71e+00
     23.900000	66.700000	0.527076	8.73e+00	1.07e+01	1.38e+01	1.79e+01	4.60e+01	4.09e+01	3.61e+01	4.27e+01	8.71e+00
     24.000000	67.000000	0.532807	8.73e+00	1.07e+01	1.38e+01	1.81e+01	4.82e+01	4.29e+01	3.62e+01	4.27e+01	8.71e+00
     24.100000	67.300000	0.538534	8.73e+00	1.07e+01	1.38e+01	1.82e+01	5.03e+01	4.50e+01	3.62e+01	4.27e+01	8.71e+00
     24.200000	67.600000	0.544257	8.73e+00	1.07e+01	1.38e+01	1.84e+01	5.22e+01	4.70e+01	3.62e+01	4.27e+01	8.71e+00
     24.300000	67.900000	0.549977	8.73e+00	1.07e+01	1.38e+01	1.86e+01	5.40e+01	4.89e+01	3.63e+01	4.27e+01	8.71e+00
     24.400000	68.200000	0.555694	8.73e+00	1.07e+01	1.39e+01	1.87e+01	5.56e+01	5.07e+01	3.63e+01	4.27e+01	8.71e+00
     24.400000	68.500000	127.392020	8.73e+00	1.07e+01	1.39e+01	1.89e+01	5.70e+01	5.24e+01	3.64e+01	4.27e+01	8.71e+00
     24.500000	68.800000	127.397740	8.73e+00	1.07e+01	1.39e+01	1.90e+01	5.82e+01	5.38e+01	3.64e+01	4.27e+01	8.71e+00
     24.600000	69.100000	127.403450	8.73e+00	1.07e+01	1.39e+01	1.91e+01	5.92e+01	5.51e+01	3.65e+01	4.27e+01	8.71e+00
     24.700000	69.400000	127.409160	8.73e+00	1.07e+01	1.39e+01	1.93e+01	5.99e+01	5.62e+01	3.65e+01	4.27e+01	8.71e+00
     24.800000	69.700000	127.414860	8.73e+00	1.07e+01	1.39e+01	1.94e+01	6.04e+01	5.70e+01	3.66e+01	4.27e+01	8.71e+00
     24.900000	70.000000	127.420560	8.72e+00	1.07e+01	1.39e+01	1.95e+01	6.05e+01	5.75e+01	3.66e+01	4.27e+01	8.71e+00
     25.000000	70.300000	127.426260	8.72e+00	1.07e+01	1.39e+01	1.95e+01	6.04e+01	5.79e+01	3.66e+01	4.27e+01	8.71e+00
     25.100000	70.600000	127.431960	8.72e+00	1.07e+01	1.39e+01	1.96e+01	6.01e+01	5.79e+01	3.67e+01	4.27e+01	8.71e+00
     25.200000	70.900000	127.437660	8.72e+00	1.07e+01	1.40e+01	1.97e+01	5.95e+01	5.77e+01	3.67e+01	4.27e+01	8.71e+00
     25.300000	71.200000	127.443350	8.72e+00	1.07e+01	1.40e+01	1.97e+01	5.86e+01	5.72e+01	3.67e+01	4.27e+01	8.71e+00
     25.400000	71.500000	127.449040	8.72e+00	1.07e+01	1.40e+01	1.97e+01	5.75e+01	5.65e+01	3.67e+01	4.27e+01	8.71e+00
     25.500000	71.800000	127.454730	8.72e+00	1.07e+01	1.40e+01	1.97e+01	5.61e+01	5.56e+01	3.67e+01	4.27e+01	8.71e+00
     25.600000	72.100000	127.460410	8.72e+00	1.07e+01	1.40e+01	1.97e+01	5.45e+01	5.44e+01	3.67e+01	4.27e+01	8.71e+00
     25.700000	72.400000	127.466100	8.72e+00	1.07e+01	1.40e+01	1.97e+01	5.28e+01	5.30e+01	3.67e+01	4.27e+01	8.71e+00
     25.800000	72.700000	127.471780	8.72e+00	1.07e+01	1.40e+01	1.96e+01	5.09e+01	5.14e+01	3.67e+01	4.27e+01	8.71e+00
     25.900000	73.000000	127.477460	8.72e+00	1.07e+01	1.40e+01	1.95e+01	4.88e+01	4.97e+01	3.67e+01	4.27e+01	8.71e+00
     26.000000	73.300000	127.483130	8.72e+00	1.07e+01	1.40e+01	1.95e+01	4.67e+01	4.78e+01	3.67e+01	4.27e+01	8.71e+00
     26.100000	73.600000	127.488810	8.72e+00	1.07e+01	1.40e+01	1.94e+01	4.44e+01	4.58e+01	3.66e+01	4.27e+01	8.71e+00
     26.200000	73.900000	127.494480	8.72e+00	1.07e+01	1.40e+01	1.92e+01	4.21e+01	4.38e+01	3.66e+01	4.27e+01	8.71e+00
     26.300000	74.200000	127.500150	8.72e+00	1.07e+01	1.40e+01	1.91e+01	3.99e+01	4.17e+01	3.66e+01	4.27e+01	8.71e+00
     26.400000	74.500000	127.505820	8.72e+00	1.07e+01	1.39e+01	1.90e+01	3.76e+01	3.96e+01	3.65e+01	4.27e+01	8.71e+00
     26.500000	74.800000	127.511480	8.72e+00	1.07e+01	1.39e+01	1.89e+01	3.54e+01	3.75e+01	3.65e+01	4.27e+01	8.71e+00
     26.600000	75.100000	127.517140	8.72e+00	1.07e+01	1.39e+01	1.87e+01	3.32e+01	3.55e+01	3.64e+01	4.27e+01	8.71e+00
     26.700000	75.400000	127.522800	8.72e+00	1.07e+01	1.39e+01	1.85e+01	3.12e+01	3.36e+01	3.64e+01	4.27e+01	8.71e+00
     26.800000	75.700000	127.528460	8.72e+00	1.07e+01	1.39e+01	1.84e+01	2.93e+01	3.17e+01	3.63e+01	4.27e+01	8.71e+00
     26.900000	76.000000	127.534110	8.72e+00	1.07e+01	1.39e+01	1.82e+01	2.75e+01	3.00e+01	3.63e+01	4.27e+01	8.71e+00
     27.000000	76.300000	127.539760	8.72e+00	1.07e+01	1.39e+01	1.81e+01	2.61e+01	2.86e+01	3.62e+01	4.27e+01	8.71e+00
     27.100000	76.600000	127.545400	8.72e+00	1.07e+01	1.39e+01	1.81e+01	2.50e+01	2.76e+01	3.62e+01	4.27e+01	8.71e+00
     27.200000	76.900000	127.551040	8.72e+00	1.07e+01	1.39e+01	1.81e+01	2.42e+01	2.68e+01	3.62e+01	4.27e+01	8.71e+00
     27.300000	77.200000	127.556680	8.72e+00	1.07e+01	1.39e+01	1.82e+01	2.36e+01	2.62e+01	3.62e+01	4.27e+01	8.71e+00
     27.400000	77.500000	127.562310	8.72e+00	1.07e+01	1.40e+01	1.84e+01	2.31e+01	2.57e+01	3.62e+01	4.27e+01	8.71e+00
     27.500000	77.800000	127.567940	8.72e+00	1.07e+01	1.40e+01	1.87e+01	2.28e+01	2.54e+01	3.61e+01	4.27e+01	8.71e+00
     27.600000	78.100000	127.573560	8.72e+00	1.07e+01	1.41e+01	1.90e+01	2.25e+01	2.51e+01	3.61e+01	4.27e+01	8.71e+00
     27.700000	78.400000	127.579180	8.72e+00	1.07e+01	1.42e+01	1.95e+01	2.23e+01	2.49e+01	3.61e+01	4.27e+01	8.71e+00
     27.800000	78.700000	127.584790	8.71e+00	1.07e+01	1.43e+01	2.02e+01	2.22e+01	2.47e+01	3.61e+01	4.28e+01	8.71e+00
     27.800000	79.000000	0.748456	8.71e+00	1.08e+01	1.45e+01	2.11e+01	2.21e+01	2.46e+01	3.61e+01	4.28e+01	8.71e+00
     27.900000	79.300000	0.754060	8.71e+00	1.08e+01	1.47e+01	2.23e+01	2.20e+01	2.45e+01	3.61e+01	4.28e+01	8.71e+00
     28.000000	79.600000	0.759656	8.71e+00	1.08e+01	1.50e+01	2.39e+01	2.20e+01	2.45e+01	3.61e+01	4.28e+01	8.72e+00
     28.100000	79.900000	0.765245	8.71e+00	1.08e+01	1.54e+01	2.59e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     28.200000	80.200000	0.770825	8.71e+00	1.08e+01	1.58e+01	2.80e+01	2.20e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     28.300000	80.500000	0.776397	8.71e+00	1.08e+01	1.63e+01	3.03e+01	2.20e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     28.400000	80.800000	0.781959	8.71e+00	1.08e+01	1.67e+01	3.26e+01	2.20e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     28.500000	81.100000	0.787512	8.71e+00	1.08e+01	1.72e+01	3.51e+01	2.21e+01	2.44e+01	3.61e+01	4.29e+01	8.72e+00
     28.600000	81.400000	0.793054	8.71e+00	1.08e+01	1.78e+01	3.77e+01	2.22e+01	2.44e+01	3.61e+01	4.29e+01	8.72e+00
     28.700000	81.700000	0.798586	8.71e+00	1.08e+01	1.83e+01	4.03e+01	2.23e+01	2.44e+01	3.61e+01	4.29e+01	8.72e+00
     28.800000	82.000000	0.804105	8.71e+00	1.08e+01	1.88e+01	4.29e+01	2.24e+01	2.45e+01	3.61e+01	4.29e+01	8.72e+00
     28.900000	82.300000	0.809613	8.71e+00	1.08e+01	1.94e+01	4.55e+01	2.25e+01	2.45e+01	3.61e+01	4.29e+01	8.72e+00
     29.000000	82.600000	0.815107	8.71e+00	1.08e+01	1.99e+01	4.80e+01	2.27e+01	2.46e+01	3.61e+01	4.29e+01	8.72e+00
     29.100000	82.900000	0.820588	8.72e+00	1.08e+01	2.05e+01	5.05e+01	2.28e+01	2.47e+01	3.61e+01	4.29e+01	8.72e+00
     29.200000	83.200000	0.826055	8.72e+00	1.08e+01	2.10e+01	5.29e+01	2.30e+01	2.47e+01	3.61e+01	4.29e+01	8.72e+00
     29.300000	83.500000	0.831507	8.72e+00	1.08e+01	2.15e+01	5.52e+01	2.32e+01	2.48e+01	3.61e+01	4.29e+01	8.72e+00
     29.400000	83.800000	0.836944	8.72e+00	1.09e+01	2.20e+01	5.73e+01	2.33e+01	2.49e+01	3.61e+01	4.29e+01	8.72e+00
     29.500000	84.100000	0.842364	8.71e+00	1.09e+01	2.25e+01	5.92e+01	2.35e+01	2.50e+01	3.61e+01	4.29e+01	8.72e+00
     29.600000	84.400000	0.847767	8.71e+00	1.09e+01	2.30e+01	6.10e+01	2.37e+01	2.51e+01	3.61e+01	4.29e+01	8.72e+00
     29.700000	84.700000	0.853153	8.71e+00	1.09e+01	2.34e+01	6.25e+01	2.38e+01	2.52e+01	3.61e+01	4.29e+01	8.72e+00
     29.800000	85.000000	0.858521	8.71e+00	1.09e+01	2.38e+01	6.38e+01	2.40e+01	2.53e+01	3.61e+01	4.29e+01	8.72e+00
     29.900000	85.300000	0.863869	8.71e+00	1.09e+01	2.41e+01	6.49e+01	2.42e+01	2.54e+01	3.61e+01	4.28e+01	8.72e+00
     30.000000	85.600000	0.869198	8.71e+00	1.09e+01	2.44e+01	6.57e+01	2.43e+01	2.55e+01	3.61e+01	4.28e+01	8.72e+00
     30.100000	85.900000	0.874506	8.71e+00	1.09e+01	2.47e+01	6.62e+01	2.44e+01	2.56e+01	3.61e+01	4.28e+01	8.72e+00
     30.200000	86.200000	0.879792	8.71e+00	1.09e+01	2.49e+01	6.65e+01	2.45e+01	2.56e+01	3.61e+01	4.28e+01	8.72e+00
     30.300000	86.500000	0.885057	8.71e+00	1.09e+01	2.50e+01	6.65e+01	2.46e+01	2.57e+01	3.61e+01	4.28e+01	8.72e+00
     30.400000	86.800000	0.890299	8.71e+00	1.09e+01	2.51e+01	6.62e+01	2.47e+01	2.58e+01	3.61e+01	4.28e+01	8.72e+00
     30.500000	87.100000	0.895517	8.71e+00	1.09e+01	2.52e+01	6.56e+01	2.47e+01	2.58e+01	3.61e+01	4.28e+01	8.72e+00
     30.600000	87.400000	0.900711	8.71e+00	1.09e+01	2.52e+01	6.48e+01	2.48e+01	2.58e+01	3.61e+01	4.28e+01	8.72e+00
     30.700000	87.700000	0.905879	8.71e+00	1.09e+01	2.52e+01	6.37e+01	2.48e+01	2.59e+01	3.61e+01	4.27e+01	8.72e+00
     30.800000	88.000000	0.911021	8.71e+00	1.09e+01	2.51e+01	6.24e+01	2.48e+01	2.59e+01	3.61e+01	4.27e+01	8.72e+00
     30.900000	88.300000	0.916137	8.71e+00	1.09e+01	2.49e+01	6.09e+01	2.48e+01	2.59e+01	3.61e+01	4.27e+01	8.72e+00
     31.000000	88.600000	0.921225	8.71e+00	1.09e+01	2.47e+01	5.91e+01	2.47e+01	2.59e+01	3.61e+01	4.27e+01	8.72e+00
     31.100000	88.900000	0.926285	8.71e+00	1.09e+01	2.44e+01	5.72e+01	2.46e+01	2.59e+01	3.61e+01	4.27e+01	8.72e+00
     31.200000	89.200000	0.931315	8.71e+00	1.09e+01	2.41e+01	5.50e+01	2.46e+01	2.58e+01	3.61e+01	4.27e+01	8.72e+00
     31.300000	89.500000	0.936315	8.71e+00	1.09e+01	2.38e+01	5.27e+01	2.44e+01	2.58e+01	3.61e+01	4.27e+01	8.72e+00
     31.400000	89.800000	0.941284	8.71e+00	1.09e+01	2.34e+01	5.03e+01	2.43e+01	2.57e+01	3.61e+01	4.27e+01	8.72e+00
     31.500000	90.100000	0.946222	8.71e+00	1.09e+01	2.30e+01	4.78e+01	2.42e+01	2.56e+01	3.61e+01	4.28e+01	8.72e+00
     31.600000	90.400000	0.951127	8.71e+00	1.09e+01	2.25e+01	4.52e+01	2.40e+01	2.56e+01	3.61e+01	4.28e+01	8.72e+00
     31.700000	90.700000	0.955998	8.71e+00	1.09e+01	2.21e+01	4.26e+01	2.39e+01	2.55e+01	3.61e+01	4.28e+01	8.72e+00
     31.800000	91.000000	0.960836	8.71e+00	1.09e+01	2.16e+01	4.00e+01	2.37e+01	2.54e+01	3.61e+01	4.28e+01	8.72e+00
     31.900000	91.300000	0.965638	8.71e+00	1.09e+01	2.10e+01	3.74e+01	2.36e+01	2.53e+01	3.61e+01	4.28e+01	8.72e+00
     32.000000	91.600000	0.970404	8.71e+00	1.09e+01	2.05e+01	3.48e+01	2.34e+01	2.52e+01	3.61e+01	4.28e+01	8.72e+00
     32.100000	91.900000	0.975134	8.71e+00	1.09e+01	1.99e+01	3.23e+01	2.32e+01	2.51e+01	3.61e+01	4.28e+01	8.72e+00
     32.200000	92.200000	0.979826	8.71e+00	1.09e+01	1.94e+01	2.99e+01	2.30e+01	2.50e+01	3.61e+01	4.28e+01	8.72e+00
     32.300000	92.500000	0.984480	8.71e+00	1.09e+01	1.88e+01	2.77e+01	2.29e+01	2.49e+01	3.61e+01	4.29e+01	8.72e+00
     32.400000	92.800000	0.989095	8.71e+00	1.09e+01	1.83e+01	2.55e+01	2.27e+01	2.48e+01	3.61e+01	4.29e+01	8.72e+00
     32.500000	93.100000	0.993669	8.71e+00	1.09e+01	1.77e+01	2.36e+01	2.26e+01	2.48e+01	3.61e+01	4.29e+01	8.72e+00
     32.600000	93.400000	0.998203	8.71e+00	1.08e+01	1.72e+01	2.18e+01	2.24e+01	2.47e+01	3.61e+01	4.29e+01	8.72e+00
     32.700000	93.700000	1.002695	8.71e+00	1.08e+01	1.68e+01	2.03e+01	2.23e+01	2.46e+01	3.61e+01	4.29e+01	8.72e+00
     32.800000	94.000000	1.007144	8.71e+00	1.08e+01	1.65e+01	1.92e+01	2.22e+01	2.46e+01	3.61e+01	4.29e+01	8.72e+00
     32.900000	94.300000	1.011550	8.71e+00	1.08e+01	1.63e+01	1.84e+01	2.22e+01	2.45e+01	3.61e+01	4.29e+01	8.72e+00
     33.000000	94.600000	1.015912	8.71e+00	1.09e+01	1.63e+01	1.77e+01	2.21e+01	2.45e+01	3.61e+01	4.30e+01	8.72e+00
     33.100000	94.900000	1.020230	8.71e+00	1.09e+01	1.63e+01	1.73e+01	2.21e+01	2.45e+01	3.61e+01	4.30e+01	8.72e+00
     33.200000	95.200000	1.024501	8.71e+00	1.09e+01	1.65e+01	1.69e+01	2.20e+01	2.44e+01	3.61e+01	4.31e+01	8.72e+00
     33.300000	95.500000	1.028726	8.71e+00	1.09e+01	1.67e+01	1.67e+01	2.20e+01	2.44e+01	3.61e+01	4.32e+01	8.72e+00
     33.400000	95.800000	1.032903	8.71e+00	1.10e+01	1.71e+01	1.66e+01	2.20e+01	2.44e+01	3.61e+01	4.33e+01	8.72e+00
     33.500000	96.100000	1.037033	8.71e+00	1.10e+01	1.77e+01	1.65e+01	2.20e+01	2.44e+01	3.61e+01	4.34e+01	8.72e+00
     33.600000	96.400000	1.041113	8.71e+00	1.11e+01	1.85e+01	1.65e+01	2.20e+01	2.44e+01	3.61e+01	4.36e+01	8.72e+00
     33.700000	96.700000	1.045144	8.71e+00	1.12e+01	1.96e+01	1.66e+01	2.20e+01	2.44e+01	3.61e+01	4.38e+01	8.72e+00
     33.800000	97.000000	1.049124	8.71e+00	1.13e+01	2.11e+01	1.68e+01	2.20e+01	2.44e+01	3.61e+01	4.40e+01	8.73e+00
     33.900000	97.300000	1.053054	8.71e+00	1.14e+01	2.28e+01	1.70e+01	2.19e+01	2.44e+01	3.61e+01	4.43e+01	8.73e+00
     34.000000	97.600000	1.056931	8.71e+00	1.16e+01	2.46e+01	1.73e+01	2.19e+01	2.44e+01	3.61e+01	4.46e+01	8.73e+00
     34.100000	97.900000	1.060756	8.71e+00	1.17e+01	2.65e+01	1.77e+01	2.19e+01	2.44e+01	3.61e+01	4.49e+01	8.74e+00
     34.200000	98.200000	1.064527	8.71e+00	1.19e+01	2.85e+01	1.81e+01	2.19e+01	2.44e+01	3.61e+01	4.52e+01	8.74e+00
     34.300000	98.500000	1.068244	8.71e+00	1.21e+01	3.06e+01	1.86e+01	2.19e+01	2.44e+01	3.61e+01	4.55e+01	8.74e+00
     34.400000	98.800000	1.071907	8.71e+00	1.23e+01	3.28e+01	1.91e+01	2.19e+01	2.44e+01	3.61e+01	4.57e+01	8.75e+00
     34.500000	99.100000	1.075514	8.71e+00	1.25e+01	3.49e+01	1.97e+01	2.19e+01	2.44e+01	3.61e+01	4.59e+01	8.75e+00
     34.600000	99.400000	1.079064	8.71e+00	1.27e+01	3.71e+01	2.03e+01	2.19e+01	2.44e+01	3.61e+01	4.60e+01	8.76e+00
     34.700000	99.700000	1.082558	8.71e+00	1.29e+01	3.92e+01	2.09e+01	2.20e+01	2.44e+01	3.61e+01	4.62e+01	8.76e+00
     34.800000	100.000000	1.085994	8.71e+00	1.31e+01	4.14e+01	2.16e+01	2.20e+01	2.44e+01	3.61e+01	4.62e+01	8.77e+00
     34.900000	100.300000	1.089373	8.71e+00	1.33e+01	4.35e+01	2.23e+01	2.20e+01	2.44e+01	3.61e+01	4.62e+01	8.77e+00
     35.000000	100.600000	1.092692	8.71e+00	1.35e+01	4.55e+01	2.29e+01	2.20e+01	2.44e+01	3.61e+01	4.62e+01	8.78e+00
     35.100000	100.900000	1.095952	8.71e+00	1.37e+01	4.74e+01	2.36e+01	2.20e+01	2.44e+01	3.61e+01	4.61e+01	8.78e+00
     35.200000	101.200000	1.099151	8.71e+00	1.39e+01	4.92e+01	2.43e+01	2.20e+01	2.44e+01	3.61e+01	4.60e+01	8.79e+00
     35.300000	101.500000	1.102291	8.71e+00	1.41e+01	5.09e+01	2.49e+01	2.20e+01	2.44e+01	3.61e+01	4.58e+01	8.79e+00
     35.400000	101.800000	1.105368	8.71e+00	1.43e+01	5.24e+01	2.56e+01	2.20e+01	2.44e+01	3.61e+01	4.56e+01	8.80e+00
     35.500000	102.100000	1.108384	8.71e+00	1.45e+01	5.38e+01	2.62e+01	2.20e+01	2.44e+01	3.61e+01	4.54e+01	8.80e+00
     35.600000	102.400000	1.111338	8.71e+00	1.46e+01	5.50e+01	2.67e+01	2.20e+01	2.44e+01	3.61e+01	4.51e+01	8.81e+00
     35.700000	102.700000	1.114228	8.71e+00	1.48e+01	5.60e+01	2.72e+01	2.20e+01	2.44e+01	3.61e+01	4.48e+01	8.81e+00
     35.800000	103.000000	1.117055	8.71e+00	1.49e+01	5.68e+01	2.77e+01	2.20e+01	2.44e+01	3.61e+01	4.45e+01	8.82e+00
     35.900000	103.300000	1.119819	8.71e+00	1.51e+01	5.75e+01	2.81e+01	2.20e+01	2.44e+01	3.61e+01	4.42e+01	8.82e+00
     36.000000	103.600000	1.122517	8.71e+00	1.52e+01	5.79e+01	2.85e+01	2.20e+01	2.44e+01	3.61e+01	4.39e+01	8.82e+00
     36.100000	103.900000	1.125151	8.71e+00	1.53e+01	5.81e+01	2.88e+01	2.20e+01	2.44e+01	3.61e+01	4.37e+01	8.83e+00
     36.200000	104.200000	1.127719	8.71e+00	1.54e+01	5.81e+01	2.90e+01	2.21e+01	2.44e+01	3.61e+01	4.34e+01	8.83e+00
     36.300000	104.500000	1.130221	8.71e+00	1.54e+01	5.79e+01	2.91e+01	2.21e+01	2.44e+01	3.61e+01	4.32e+01	8.83e+00
     36.400000	104.800000	1.132657	8.71e+00	1.55e+01	5.75e+01	2.92e+01	2.21e+01	2.44e+01	3.61e+01	4.30e+01	8.84e+00
     36.500000	105.100000	1.135026	8.71e+00	1.55e+01	5.69e+01	2.92e+01	2.21e+01	2.44e+01	3.61e+01	4.29e+01	8.84e+00
     36.600000	105.400000	1.137328	8.71e+00	1.55e+01	5.60e+01	2.92e+01	2.21e+01	2.44e+01	3.61e+01	4.28e+01	8.84e+00
     36.700000	105.700000	1.139562	8.71e+00	1.55e+01	5.50e+01	2.90e+01	2.21e+01	2.44e+01	3.61e+01	4.27e+01	8.84e+00
     36.800000	106.000000	1.141728	8.71e+00	1.55e+01	5.38e+01	2.88e+01	2.21e+01	2.44e+01	3.61e+01	4.27e+01	8.84e+00
     36.900000	106.300000	1.143826	8.71e+00	1.54e+01	5.25e+01	2.86e+01	2.21e+01	2.44e+01	3.61e+01	4.28e+01	8.84e+00
     37.000000	106.600000	1.145855	8.71e+00	1.54e+01	5.09e+01	2.82e+01	2.21e+01	2.44e+01	3.61e+01	4.29e+01	8.84e+00
     37.100000	106.900000	1.147815	8.71e+00	1.53e+01	4.93e+01	2.78e+01	2.21e+01	2.44e+01	3.61e+01	4.30e+01	8.84e+00
     37.200000	107.200000	1.149707	8.71e+00	1.52e+01	4.75e+01	2.74e+01	2.21e+01	2.44e+01	3.61e+01	4.32e+01	8.84e+00
     37.300000	107.500000	1.151528	8.71e+00	1.51e+01	4.56e+01	2.69e+01	2.21e+01	2.44e+01	3.61e+01	4.35e+01	8.84e+00
     37.400000	107.800000	1.153280	8.71e+00	1.50e+01	4.36e+01	2.63e+01	2.21e+01	2.44e+01	3.61e+01	4.37e+01	8.84e+00
     37.500000	108.100000	1.154961	8.71e+00	1.48e+01	4.15e+01	2.57e+01	2.21e+01	2.44e+01	3.61e+01	4.40e+01	8.84e+00
     37.600000	108.400000	1.156572	8.71e+00	1.47e+01	3.94e+01	2.51e+01	2.20e+01	2.44e+01	3.61e+01	4.43e+01	8.84e+00
     37.700000	108.700000	1.158113	8.71e+00	1.45e+01	3.72e+01	2.45e+01	2.20e+01	2.44e+01	3.61e+01	4.46e+01	8.83e+00
     37.800000	109.000000	1.159583	8.71e+00	1.43e+01	3.51e+01	2.38e+01	2.20e+01	2.44e+01	3.61e+01	4.49e+01	8.83e+00
     37.900000	109.300000	1.160982	8.71e+00	1.41e+01	3.29e+01	2.31e+01	2.20e+01	2.44e+01	3.61e+01	4.52e+01	8.83e+00
     38.000000	109.600000	1.162310	8.71e+00	1.39e+01	3.08e+01	2.24e+01	2.20e+01	2.44e+01	3.61e+01	4.54e+01	8.82e+00
     38.100000	109.900000	1.163567	8.71e+00	1.38e+01	2.87e+01	2.18e+01	2.20e+01	2.44e+01	3.61e+01	4.57e+01	8.82e+00
     38.200000	110.200000	1.164753	8.71e+00	1.35e+01	2.67e+01	2.11e+01	2.20e+01	2.44e+01	3.61e+01	4.59e+01	8.82e+00
     38.300000	110.500000	1.165867	8.71e+00	1.33e+01	2.48e+01	2.05e+01	2.20e+01	2.44e+01	3.61e+01	4.60e+01	8.81e+00
     38.400000	110.800000	1.166910	8.71e+00	1.31e+01	2.30e+01	1.99e+01	2.20e+01	2.44e+01	3.61e+01	4.62e+01	8.81e+00
     38.500000	111.100000	1.167881	8.71e+00	1.29e+01	2.13e+01	1.93e+01	2.20e+01	2.44e+01	3.61e+01	4.62e+01	8.80e+00
     38.600000	111.400000	1.168780	8.71e+00	1.27e+01	1.97e+01	1.88e+01	2.20e+01	2.44e+01	3.61e+01	4.63e+01	8.80e+00
     38.700000	111.700000	1.169608	8.71e+00	1.25e+01	1.83e+01	1.83e+01	2.20e+01	2.44e+01	3.61e+01	4.62e+01	8.79e+00
     38.800000	112.000000	1.170365	8.71e+00	1.24e+01	1.71e+01	1.78e+01	2.20e+01	2.44e+01	3.61e+01	4.63e+01	8.79e+00
     38.900000	112.300000	1.171049	8.71e+00	1.23e+01	1.62e+01	1.75e+01	2.20e+01	2.44e+01	3.61e+01	4.65e+01	8.79e+00
     39.000000	112.600000	1.171663	8.71e+00	1.23e+01	1.55e+01	1.73e+01	2.20e+01	2.44e+01	3.61e+01	4.67e+01	8.79e+00
     39.100000	112.900000	1.172204	8.71e+00	1.23e+01	1.50e+01	1.71e+01	2.20e+01	2.44e+01	3.61e+01	4.72e+01	8.80e+00
     39.200000	113.200000	1.172675	8.71e+00	1.24e+01	1.46e+01	1.69e+01	2.19e+01	2.44e+01	3.61e+01	4.77e+01	8.81e+00
     39.300000	113.500000	1.173074	8.71e+00	1.26e+01	1.43e+01	1.68e+01	2.19e+01	2.44e+01	3.61e+01	4.85e+01	8.83e+00
     39.400000	113.800000	1.173401	8.71e+00	1.29e+01	1.41e+01	1.67e+01	2.19e+01	2.44e+01	3.61e+01	4.95e+01	8.85e+00
     39.500000	114.100000	1.173658	8.71e+00	1.33e+01	1.39e+01	1.67e+01	2.19e+01	2.44e+01	3.61e+01	5.09e+01	8.88e+00
     39.600000	114.400000	1.173844	8.71e+00	1.38e+01	1.38e+01	1.66e+01	2.19e+01	2.44e+01	3.61e+01	5.26e+01	8.92e+00
     39.700000	114.700000	1.173958	8.71e+00	1.45e+01	1.37e+01	1.66e+01	2.19e+01	2.44e+01	3.61e+01	5.48e+01	8.98e+00
     39.800000	115.000000	1.174003	8.71e+00	1.55e+01	1.37e+01	1.66e+01	2.19e+01	2.44e+01	3.61e+01	5.76e+01	9.05e+00
     39.900000	115.300000	1.173977	8.71e+00	1.67e+01	1.37e+01	1.66e+01	2.19e+01	2.44e+01	3.61e+01	6.10e+01	9.15e+00
     40.000000	115.600000	1.173880	8.71e+00	1.80e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	6.44e+01	9.25e+00
     40.100000	115.900000	1.173714	8.71e+00	1.94e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	6.78e+01	9.36e+00
     40.200000	116.200000	1.173478	8.71e+00	2.09e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	7.11e+01	9.48e+00
     40.300000	116.500000	1.173173	8.71e+00	2.25e+01	1.39e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	7.41e+01	9.60e+00
     40.400000	116.800000	1.172799	8.71e+00	2.41e+01	1.40e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	7.68e+01	9.74e+00
     40.500000	117.100000	1.172355	8.71e+00	2.58e+01	1.41e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	7.92e+01	9.88e+00
     40.600000	117.400000	1.171844	8.71e+00	2.76e+01	1.42e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	8.11e+01	1.00e+01
     40.700000	117.700000	1.171264	8.71e+00	2.93e+01	1.44e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	8.24e+01	1.02e+01
     40.800000	118.000000	1.170617	8.71e+00	3.11e+01	1.45e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	8.33e+01	1.03e+01
     40.900000	118.300000	1.169902	8.71e+00	3.29e+01	1.47e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	8.36e+01	1.05e+01
     41.000000	118.600000	1.169120	8.71e+00	3.47e+01	1.49e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	8.33e+01	1.06e+01
     41.100000	118.900000	1.168272	8.71e+00	3.65e+01	1.51e+01	1.66e+01	2.19e+01	2.44e+01	3.61e+01	8.24e+01	1.08e+01
     41.200000	119.200000	1.167357	8.71e+00	3.83e+01	1.53e+01	1.66e+01	2.19e+01	2.44e+01	3.61e+01	8.11e+01	1.09e+01
     41.300000	119.500000	1.166378	8.71e+00	4.00e+01	1.56e+01	1.66e+01	2.19e+01	2.44e+01	3.61e+01	7.92e+01	1.11e+01
     41.400000	119.800000	1.165332	8.71e+00	4.16e+01	1.58e+01	1.66e+01	2.19e+01	2.44e+01	3.61e+01	7.68e+01	1.13e+01
     41.500000	120.100000	1.164222	8.71e+00	4.32e+01	1.60e+01	1.66e+01	2.19e+01	2.44e+01	3.61e+01	7.41e+01	1.14e+01
     41.600000	120.400000	1.163048	8.71e+00	4.47e+01	1.62e+01	1.67e+01	2.19e+01	2.44e+01	3.61e+01	7.11e+01	1.16e+01
     41.700000	120.700000	1.161811	8.71e+00	4.61e+01	1.65e+01	1.67e+01	2.19e+01	2.44e+01	3.61e+01	6.79e+01	1.17e+01
     41.800000	121.000000	1.160510	8.71e+00	4.75e+01	1.67e+01	1.67e+01	2.19e+01	2.44e+01	3.61e+01	6.45e+01	1.18e+01
     41.900000	121.300000	1.159146	8.71e+00	4.87e+01	1.69e+01	1.67e+01	2.19e+01	2.44e+01	3.61e+01	6.11e+01	1.20e+01
     42.000000	121.600000	1.157720	8.71e+00	4.98e+01	1.71e+01	1.68e+01	2.19e+01	2.44e+01	3.61e+01	5.77e+01	1.21e+01
     42.100000	121.900000	1.156233	8.71e+00	5.08e+01	1.73e+01	1.68e+01	2.19e+01	2.44e+01	3.61e+01	5.45e+01	1.22e+01
     42.200000	122.200000	1.154685	8.71e+00	5.16e+01	1.75e+01	1.68e+01	2.19e+01	2.44e+01	3.61e+01	5.16e+01	1.23e+01
     42.300000	122.500000	1.153077	8.71e+00	5.23e+01	1.77e+01	1.68e+01	2.19e+01	2.44e+01	3.61e+01	4.89e+01	1.24e+01
     42.400000	122.800000	1.151408	8.71e+00	5.29e+01	1.79e+01	1.69e+01	2.19e+01	2.44e+01	3.61e+01	4.67e+01	1.25e+01
     42.500000	123.100000	1.149681	8.71e+00	5.33e+01	1.80e+01	1.69e+01	2.19e+01	2.44e+01	3.61e+01	4.49e+01	1.26e+01
     42.600000	123.400000	1.147896	8.71e+00	5.36e+01	1.82e+01	1.69e+01	2.19e+01	2.44e+01	3.61e+01	4.36e+01	1.27e+01
     42.700000	123.700000	1.146052	8.71e+00	5.38e+01	1.83e+01	1.69e+01	2.19e+01	2.44e+01	3.61e+01	4.29e+01	1.28e+01
     42.800000	124.000000	1.144151	8.71e+00	5.38e+01	1.84e+01	1.70e+01	2.19e+01	2.44e+01	3.61e+01	4.27e+01	1.28e+01
     42.900000	124.300000	1.142194	8.71e+00	5.36e+01	1.85e+01	1.70e+01	2.19e+01	2.44e+01	3.61e+01	4.31e+01	1.29e+01
     43.000000	124.600000	1.140181	8.71e+00	5.33e+01	1.86e+01	1.70e+01	2.19e+01	2.44e+01	3.61e+01	4.41e+01	1.29e+01
     43.100000	124.900000	1.138113	8.71e+00	5.29e+01	1.86e+01	1.70e+01	2.19e+01	2.44e+01	3.61e+01	4.56e+01	1.29e+01
     43.200000	125.200000	1.135991	8.71e+00	5.23e+01	1.86e+01	1.70e+01	2.19e+01	2.44e+01	3.61e+01	4.76e+01	1.29e+01
     43.300000	125.500000	1.133815	8.71e+00	5.16e+01	1.86e+01	1.70e+01	2.19e+01	2.44e+01	3.61e+01	5.00e+01	1.29e+01
     43.400000	125.800000	1.131586	8.71e+00	5.08e+01	1.86e+01	1.70e+01	2.19e+01	2.44e+01	3.61e+01	5.28e+01	1.29e+01
     43.500000	126.100000	1.129305	8.71e+00	4.98e+01	1.85e+01	1.70e+01	2.19e+01	2.44e+01	3.61e+01	5.58e+01	1.29e+01
     43.600000	126.400000	1.126972	8.71e+00	4.87e+01	1.85e+01	1.70e+01	2.19e+01	2.44e+01	3.61e+01	5.91e+01	1.28e+01
     43.700000	126.700000	1.124588	8.71e+00	4.75e+01	1.84e+01	1.70e+01	2.19e+01	2.44e+01	3.61e+01	6.25e+01	1.28e+01
     43.800000	127.000000	1.122155	8.71e+00	4.62e+01	1.83e+01	1.70e+01	2.19e+01	2.44e+01	3.61e+01	6.59e+01	1.27e+01
     43.900000	127.300000	1.119672	8.71e+00	4.48e+01	1.82e+01	1.70e+01	2.19e+01	2.44e+01	3.61e+01	6.93e+01	1.26e+01
     44.000000	127.600000	1.117141	8.71e+00	4.33e+01	1.80e+01	1.70e+01	2.19e+01	2.44e+01	3.61e+01	7.24e+01	1.26e+01
     44.100000	127.900000	1.114562	8.71e+00	4.18e+01	1.79e+01	1.70e+01	2.19e+01	2.44e+01	3.61e+01	7.54e+01	1.25e+01
     44.200000	128.200000	1.111936	8.71e+00	4.01e+01	1.77e+01	1.70e+01	2.19e+01	2.44e+01	3.61e+01	7.80e+01	1.24e+01
     44.300000	128.500000	1.109265	8.71e+00	3.85e+01	1.75e+01	1.70e+01	2.19e+01	2.44e+01	3.61e+01	8.02e+01	1.23e+01
     44.400000	128.800000	1.106548	8.71e+00	3.68e+01	1.73e+01	1.69e+01	2.19e+01	2.44e+01	3.61e+01	8.19e+01	1.22e+01
     44.500000	129.100000	1.103786	8.71e+00	3.50e+01	1.71e+01	1.69e+01	2.19e+01	2.44e+01	3.61e+01	8.31e+01	1.20e+01
     44.600000	129.400000	1.100981	8.71e+00	3.33e+01	1.69e+01	1.69e+01	2.19e+01	2.44e+01	3.61e+01	8.38e+01	1.19e+01
     44.700000	129.700000	1.098133	8.71e+00	3.15e+01	1.67e+01	1.69e+01	2.19e+01	2.44e+01	3.61e+01	8.39e+01	1.18e+01
     44.800000	130.000000	1.095243	8.71e+00	2.97e+01	1.65e+01	1.69e+01	2.19e+01	2.44e+01	3.61e+01	8.35e+01	1.16e+01
     44.900000	130.300000	1.092311	8.71e+00	2.80e+01	1.62e+01	1.68e+01	2.19e+01	2.44e+01	3.61e+01	8.25e+01	1.15e+01
     45.000000	130.600000	1.089340	8.71e+00	2.63e+01	1.60e+01	1.68e+01	2.19e+01	2.44e+01	3.61e+01	8.09e+01	1.13e+01
     45.100000	130.900000	1.086328	8.71e+00	2.46e+01	1.58e+01	1.68e+01	2.19e+01	2.44e+01	3.61e+01	7.89e+01	1.12e+01
     45.200000	131.200000	1.083278	8.71e+00	2.30e+01	1.55e+01	1.68e+01	2.19e+01	2.44e+01	3.61e+01	7.65e+01	1.10e+01
     45.300000	131.500000	1.080190	8.71e+00	2.15e+01	1.53e+01	1.67e+01	2.19e+01	2.44e+01	3.61e+01	7.37e+01	1.09e+01
     45.400000	131.800000	1.077065	8.71e+00	2.00e+01	1.51e+01	1.67e+01	2.19e+01	2.44e+01	3.61e+01	7.06e+01	1.07e+01
     45.500000	132.100000	1.073903	8.71e+00	1.86e+01	1.49e+01	1.67e+01	2.19e+01	2.44e+01	3.61e+01	6.73e+01	1.06e+01
     45.600000	132.400000	1.070706	8.71e+00	1.73e+01	1.47e+01	1.66e+01	2.19e+01	2.44e+01	3.61e+01	6.39e+01	1.04e+01
     45.700000	132.700000	1.067475	8.71e+00	1.61e+01	1.45e+01	1.66e+01	2.19e+01	2.44e+01	3.61e+01	6.05e+01	1.03e+01
     45.800000	133.000000	1.064209	8.71e+00	1.50e+01	1.44e+01	1.66e+01	2.19e+01	2.44e+01	3.61e+01	5.72e+01	1.01e+01
     45.900000	133.300000	1.060911	8.71e+00	1.40e+01	1.42e+01	1.66e+01	2.19e+01	2.44e+01	3.61e+01	5.40e+01	9.99e+00
     46.000000	133.600000	1.057581	8.71e+00	1.31e+01	1.41e+01	1.66e+01	2.19e+01	2.44e+01	3.61e+01	5.11e+01	9.88e+00
     46.100000	133.900000	1.054219	8.71e+00	1.25e+01	1.40e+01	1.66e+01	2.19e+01	2.44e+01	3.61e+01	4.89e+01	9.83e+00
     46.200000	134.200000	1.050827	8.71e+00	1.20e+01	1.39e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.72e+01	9.82e+00
     46.300000	134.500000	1.047405	8.71e+00	1.16e+01	1.39e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.59e+01	9.86e+00
     46.400000	134.800000	1.043954	8.71e+00	1.14e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.49e+01	9.94e+00
     46.500000	135.100000	1.040476	8.71e+00	1.12e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.41e+01	1.01e+01
     46.600000	135.400000	1.036970	8.71e+00	1.10e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.36e+01	1.03e+01
     46.700000	135.700000	1.033437	8.71e+00	1.09e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.32e+01	1.06e+01
     46.800000	136.000000	1.029879	8.71e+00	1.08e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.29e+01	1.10e+01
     46.900000	136.300000	1.026297	8.71e+00	1.08e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	1.16e+01
     47.000000	136.600000	1.022690	8.71e+00	1.08e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.27e+01	1.24e+01
     47.100000	136.900000	1.019060	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	1.32e+01
     47.200000	137.200000	1.015407	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.30e+01	1.41e+01
     47.300000	137.500000	1.011733	8.71e+00	1.08e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.32e+01	1.51e+01
     47.400000	137.800000	1.008038	8.71e+00	1.08e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.35e+01	1.61e+01
     47.500000	138.100000	1.004322	8.71e+00	1.08e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.39e+01	1.72e+01
     47.600000	138.400000	1.000587	8.71e+00	1.09e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.43e+01	1.83e+01
     47.700000	138.700000	0.996834	8.71e+00	1.09e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.48e+01	1.95e+01
     47.800000	139.000000	0.993062	8.71e+00	1.10e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.53e+01	2.08e+01
     47.900000	139.300000	0.989273	8.71e+00	1.11e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.59e+01	2.20e+01
     48.000000	139.600000	0.985468	8.71e+00	1.12e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.64e+01	2.33e+01
     48.100000	139.900000	0.981647	8.71e+00	1.13e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.69e+01	2.47e+01
     48.200000	140.200000	0.977810	8.71e+00	1.14e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.75e+01	2.60e+01
     48.300000	140.500000	0.973959	8.71e+00	1.15e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.79e+01	2.73e+01
     48.400000	140.800000	0.970095	8.71e+00	1.17e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.83e+01	2.87e+01
     48.500000	141.100000	0.966217	8.71e+00	1.18e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.87e+01	3.00e+01
     48.600000	141.400000	0.962326	8.71e+00	1.20e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.90e+01	3.14e+01
     48.700000	141.700000	0.958424	8.71e+00	1.21e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.92e+01	3.27e+01
     48.800000	142.000000	0.954510	8.71e+00	1.23e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.93e+01	3.40e+01
     48.800000	142.300000	127.790840	8.71e+00	1.24e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.93e+01	3.53e+01
     48.900000	142.600000	127.786920	8.71e+00	1.26e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.93e+01	3.65e+01
     49.000000	142.900000	127.782980	8.71e+00	1.28e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.91e+01	3.77e+01
     49.100000	143.200000	127.779040	8.71e+00	1.29e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.89e+01	3.88e+01
     49.200000	143.500000	127.775080	8.71e+00	1.31e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.86e+01	3.99e+01
     49.300000	143.800000	127.771120	8.71e+00	1.33e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.82e+01	4.09e+01
     49.400000	144.100000	127.767150	8.71e+00	1.34e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.78e+01	4.19e+01
     49.500000	144.400000	127.763170	8.71e+00	1.36e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.73e+01	4.28e+01
     49.600000	144.700000	127.759190	8.71e+00	1.37e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.68e+01	4.37e+01
     49.700000	145.000000	127.755200	8.71e+00	1.39e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.62e+01	4.44e+01
     49.800000	145.300000	127.751200	8.71e+00	1.40e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.57e+01	4.51e+01
     49.900000	145.600000	127.747190	8.71e+00	1.42e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.52e+01	4.57e+01
     50.000000	145.900000	127.743180	8.71e+00	1.43e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.47e+01	4.62e+01
     50.100000	146.200000	127.739160	8.71e+00	1.44e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.42e+01	4.66e+01
     50.200000	146.500000	127.735130	8.71e+00	1.45e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.38e+01	4.70e+01
     50.300000	146.800000	127.731100	8.71e+00	1.46e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.34e+01	4.72e+01
     50.300000	147.100000	0.894770	8.71e+00	1.47e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.31e+01	4.74e+01
     50.400000	147.400000	0.890732	8.71e+00	1.48e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.29e+01	4.74e+01
     50.500000	147.700000	0.886687	8.71e+00	1.49e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	4.74e+01
     50.600000	148.000000	0.882635	8.71e+00	1.49e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.27e+01	4.73e+01
     50.700000	148.300000	0.878578	8.71e+00	1.50e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	4.70e+01
     50.800000	148.600000	0.874514	8.71e+00	1.50e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.29e+01	4.67e+01
     50.900000	148.900000	0.870443	8.71e+00	1.50e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.31e+01	4.63e+01
     51.000000	149.200000	0.866367	8.71e+00	1.50e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.34e+01	4.58e+01
     51.100000	149.500000	0.862285	8.71e+00	1.50e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.38e+01	4.53e+01
     51.200000	149.800000	0.858196	8.71e+00	1.50e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.42e+01	4.46e+01
     51.300000	150.100000	0.854101	8.71e+00	1.49e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.47e+01	4.39e+01
     51.400000	150.400000	0.850000	8.71e+00	1.49e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.52e+01	4.31e+01
     51.500000	150.700000	0.845893	8.71e+00	1.48e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.58e+01	4.22e+01
     51.600000	151.000000	0.841780	8.71e+00	1.48e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.63e+01	4.12e+01
     51.700000	151.300000	0.837661	8.71e+00	1.47e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.68e+01	4.02e+01
     51.800000	151.600000	0.833535	8.71e+00	1.46e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.74e+01	3.92e+01
     51.900000	151.900000	0.829404	8.71e+00	1.45e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.78e+01	3.80e+01
     52.000000	152.200000	0.825268	8.71e+00	1.44e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.83e+01	3.69e+01
     52.100000	152.500000	0.821125	8.71e+00	1.42e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.86e+01	3.56e+01
     52.200000	152.800000	0.816976	8.71e+00	1.41e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.89e+01	3.44e+01
     52.300000	153.100000	0.812822	8.71e+00	1.40e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.92e+01	3.31e+01
     52.400000	153.400000	0.808662	8.71e+00	1.38e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.93e+01	3.18e+01
     52.500000	153.700000	0.804497	8.71e+00	1.37e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.93e+01	3.05e+01
     52.600000	154.000000	0.800325	8.71e+00	1.35e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.93e+01	2.91e+01
     52.700000	154.300000	0.796149	8.71e+00	1.33e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.92e+01	2.78e+01
     52.800000	154.600000	0.791966	8.71e+00	1.32e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.90e+01	2.65e+01
     52.900000	154.900000	0.787779	8.71e+00	1.30e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.87e+01	2.51e+01
     53.000000	155.200000	0.783586	8.71e+00	1.28e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.83e+01	2.38e+01
     53.100000	155.500000	0.779387	8.71e+00	1.27e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.79e+01	2.25e+01
     53.200000	155.800000	0.775184	8.71e+00	1.25e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.74e+01	2.12e+01
     53.300000	156.100000	0.770975	8.71e+00	1.24e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.69e+01	2.00e+01
     53.400000	156.400000	0.766761	8.71e+00	1.22e+01	1.38e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.64e+01	1.88e+01
     53.500000	156.700000	0.762542	8.71e+00	1.20e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.58e+01	1.76e+01
     53.600000	157.000000	0.758317	8.71e+00	1.19e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.53e+01	1.65e+01
     53.700000	157.300000	0.754088	8.71e+00	1.17e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.48e+01	1.55e+01
     53.800000	157.600000	0.749854	8.71e+00	1.16e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.43e+01	1.45e+01
     53.900000	157.900000	0.745615	8.71e+00	1.15e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.38e+01	1.36e+01
     54.000000	158.200000	0.741372	8.71e+00	1.14e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.35e+01	1.29e+01
     54.100000	158.500000	0.737124	8.71e+00	1.13e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.32e+01	1.25e+01
     54.200000	158.800000	0.732871	8.71e+00	1.13e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.30e+01	1.22e+01
     54.300000	159.100000	0.728613	8.71e+00	1.13e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.29e+01	1.21e+01
     54.400000	159.400000	0.724351	8.71e+00	1.13e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	1.21e+01
     54.500000	159.700000	0.720085	8.71e+00	1.13e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.27e+01	1.21e+01
     54.600000	160.000000	0.715814	8.71e+00	1.13e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.27e+01	1.20e+01
     54.700000	160.300000	0.711539	8.71e+00	1.13e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.27e+01	1.20e+01
     54.800000	160.600000	0.707259	8.71e+00	1.13e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	1.19e+01
     54.900000	160.900000	0.702976	8.71e+00	1.13e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.29e+01	1.18e+01
     55.000000	161.200000	0.698689	8.71e+00	1.13e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.30e+01	1.17e+01
     55.100000	161.500000	0.694397	8.71e+00	1.13e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.31e+01	1.17e+01
     55.200000	161.800000	0.690102	8.71e+00	1.12e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.33e+01	1.16e+01
     55.300000	162.100000	0.685802	8.71e+00	1.12e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.35e+01	1.15e+01
     55.400000	162.400000	0.681499	8.71e+00	1.12e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.37e+01	1.14e+01
     55.500000	162.700000	0.677193	8.71e+00	1.12e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.39e+01	1.13e+01
     55.600000	163.000000	0.672882	8.71e+00	1.12e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.41e+01	1.12e+01
     55.700000	163.300000	0.668568	8.71e+00	1.12e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.44e+01	1.10e+01
     55.800000	163.600000	0.664251	8.71e+00	1.12e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.46e+01	1.09e+01
     55.900000	163.900000	0.659930	8.71e+00	1.11e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.48e+01	1.08e+01
     56.000000	164.200000	0.655606	8.71e+00	1.11e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.49e+01	1.07e+01
     56.100000	164.500000	0.651279	8.71e+00	1.11e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.51e+01	1.06e+01
     56.200000	164.800000	0.646949	8.71e+00	1.11e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.52e+01	1.04e+01
     56.300000	165.100000	0.642615	8.71e+00	1.10e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.53e+01	1.03e+01
     56.400000	165.400000	0.638279	8.71e+00	1.10e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.53e+01	1.02e+01
     56.500000	165.700000	0.633939	8.71e+00	1.10e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.54e+01	1.01e+01
     56.600000	166.000000	0.629597	8.71e+00	1.10e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.53e+01	9.96e+00
     56.700000	166.300000	0.625252	8.71e+00	1.10e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.53e+01	9.84e+00
     56.800000	166.600000	0.620904	8.71e+00	1.09e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.52e+01	9.73e+00
     56.900000	166.900000	0.616554	8.71e+00	1.09e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.51e+01	9.62e+00
     57.000000	167.200000	0.612201	8.71e+00	1.09e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.49e+01	9.51e+00
     57.100000	167.500000	0.607845	8.71e+00	1.09e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.48e+01	9.41e+00
     57.200000	167.800000	0.603488	8.71e+00	1.09e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.46e+01	9.32e+00
     57.300000	168.100000	0.599127	8.71e+00	1.08e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.44e+01	9.23e+00
     57.400000	168.400000	0.594765	8.71e+00	1.08e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.42e+01	9.14e+00
     57.500000	168.700000	0.590400	8.71e+00	1.08e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.39e+01	9.06e+00
     57.600000	169.000000	0.586034	8.71e+00	1.08e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.37e+01	8.99e+00
     57.700000	169.300000	0.581665	8.71e+00	1.08e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.35e+01	8.93e+00
     57.800000	169.600000	0.577294	8.71e+00	1.08e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.33e+01	8.87e+00
     57.900000	169.900000	0.572922	8.71e+00	1.08e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.32e+01	8.84e+00
     58.000000	170.200000	0.568547	8.71e+00	1.08e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.31e+01	8.81e+00
     58.100000	170.500000	0.564171	8.71e+00	1.08e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.30e+01	8.79e+00
     58.200000	170.800000	0.559793	8.71e+00	1.08e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.30e+01	8.77e+00
     58.300000	171.100000	0.555414	8.71e+00	1.08e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.29e+01	8.76e+00
     58.400000	171.400000	0.551033	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.29e+01	8.75e+00
     58.500000	171.700000	0.546650	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.74e+00
     58.600000	172.000000	0.542266	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.74e+00
     58.700000	172.300000	0.537881	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.73e+00
     58.800000	172.600000	0.533494	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.73e+00
     58.900000	172.900000	0.529106	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.73e+00
     59.000000	173.200000	0.524717	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.73e+00
     59.100000	173.500000	0.520327	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.73e+00
     59.200000	173.800000	0.515935	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.27e+01	8.73e+00
     59.300000	174.100000	0.511543	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.27e+01	8.73e+00
     59.400000	174.400000	0.507150	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.27e+01	8.73e+00
     59.500000	174.700000	0.502756	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.27e+01	8.73e+00
     59.600000	175.000000	0.498361	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.27e+01	8.73e+00
     59.700000	175.300000	0.493965	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.27e+01	8.73e+00
     59.800000	175.600000	0.489568	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.27e+01	8.73e+00
     59.900000	175.900000	0.485171	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.27e+01	8.73e+00
     60.000000	176.200000	0.480773	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.27e+01	8.73e+00
     60.100000	176.500000	0.476375	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.27e+01	8.73e+00
     60.200000	176.800000	0.471976	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.27e+01	8.73e+00
     60.300000	177.100000	0.467576	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.27e+01	8.73e+00
     60.300000	177.400000	127.303910	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.27e+01	8.73e+00
     60.400000	177.700000	127.299510	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.27e+01	8.73e+00
     60.500000	178.000000	127.295100	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.73e+00
     60.600000	178.300000	127.290700	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.73e+00
     60.700000	178.600000	127.286300	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     60.800000	178.900000	127.281900	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     60.900000	179.200000	127.277490	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     61.000000	179.500000	127.273090	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     61.100000	179.800000	127.268690	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     61.200000	180.100000	127.264280	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     61.300000	180.400000	127.259880	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     61.400000	180.700000	127.255480	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     61.500000	181.000000	127.251070	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     61.600000	181.300000	127.246670	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     61.700000	181.600000	127.242260	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     61.800000	181.900000	127.237860	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     61.900000	182.200000	127.233450	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     62.000000	182.500000	127.229050	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     62.100000	182.800000	127.224640	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     62.200000	183.100000	127.220240	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     62.300000	183.400000	127.215830	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     62.400000	183.700000	127.211430	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     62.500000	184.000000	127.207020	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     62.600000	184.300000	127.202620	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     62.700000	184.600000	127.198210	8.71e+00	1.07e+01	1.37e+01	1.65e+01	2.19e+01	2.44e+01	3.61e+01	4.28e+01	8.72e+00
     62.800000	NaN	127.193810	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     62.900000	NaN	127.189400	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     63.000000	NaN	127.184990	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     63.100000	NaN	127.180590	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     63.200000	NaN	127.176180	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     63.300000	NaN	127.171780	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     63.400000	NaN	127.167370	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     63.500000	NaN	127.162970	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     63.600000	NaN	127.158560	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     63.700000	NaN	127.154150	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     63.800000	NaN	127.149750	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     63.900000	NaN	127.145340	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     64.000000	NaN	127.140940	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     64.100000	NaN	127.136530	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     64.200000	NaN	127.132120	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     64.300000	NaN	127.127720	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     64.400000	NaN	127.123310	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     64.500000	NaN	127.118900	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     64.600000	NaN	127.114500	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     64.700000	NaN	127.110090	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     64.800000	NaN	127.105690	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     64.800000	NaN	0.269356	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     64.900000	NaN	0.264949	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     65.000000	NaN	0.260543	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     65.100000	NaN	0.256137	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     65.200000	NaN	0.251730	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     65.300000	NaN	0.247324	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     65.400000	NaN	0.242918	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     65.500000	NaN	0.238511	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     65.600000	NaN	0.234105	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     65.700000	NaN	0.229698	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     65.800000	NaN	0.225292	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     65.900000	NaN	0.220885	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     66.000000	NaN	0.216479	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     66.100000	NaN	0.212072	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     66.200000	NaN	0.207665	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     66.300000	NaN	0.203259	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     66.400000	NaN	0.198852	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     66.500000	NaN	0.194445	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     66.600000	NaN	0.190039	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     66.700000	NaN	0.185632	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     66.800000	NaN	0.181225	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     66.900000	NaN	0.176818	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     67.000000	NaN	0.172411	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     67.100000	NaN	0.168004	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     67.200000	NaN	0.163598	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     67.300000	NaN	0.159191	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     67.400000	NaN	0.154784	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     67.500000	NaN	0.150377	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     67.600000	NaN	0.145970	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     67.700000	NaN	0.141563	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     67.800000	NaN	0.137156	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     67.900000	NaN	0.132749	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     68.000000	NaN	0.128342	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     68.100000	NaN	0.123934	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     68.200000	NaN	0.119527	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     68.300000	NaN	0.115120	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     68.400000	NaN	0.110713	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     68.500000	NaN	0.106306	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     68.600000	NaN	0.101898	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     68.700000	NaN	0.097491	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     68.800000	NaN	0.093084	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     68.900000	NaN	0.088677	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     69.000000	NaN	0.084269	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     69.100000	NaN	0.079862	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     69.200000	NaN	0.075454	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     69.300000	NaN	0.071047	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     69.400000	NaN	0.066640	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     69.500000	NaN	0.062232	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     69.600000	NaN	0.057825	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     69.700000	NaN	0.053417	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     69.800000	NaN	0.049010	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     69.900000	NaN	0.044602	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     70.000000	NaN	0.040195	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     70.100000	NaN	0.035787	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     70.200000	NaN	0.031379	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     70.300000	NaN	0.026972	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     70.400000	NaN	0.022564	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     70.500000	NaN	0.018156	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     70.600000	NaN	0.013749	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     70.700000	NaN	0.009341	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     70.800000	NaN	0.004933	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     70.900000	NaN	0.000526	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     71.000000	NaN	-0.003882	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     71.100000	NaN	-0.008290	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     71.200000	NaN	-0.012698	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     71.300000	NaN	-0.017106	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     71.400000	NaN	-0.021513	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     71.500000	NaN	-0.025921	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     71.600000	NaN	-0.030329	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     71.700000	NaN	-0.034737	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     71.800000	NaN	-0.039145	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     71.900000	NaN	-0.043553	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     72.000000	NaN	-0.047961	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     72.100000	NaN	-0.052369	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     72.200000	NaN	-0.056777	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     72.300000	NaN	-0.061185	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     72.400000	NaN	-0.065593	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     72.500000	NaN	-0.070001	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     72.600000	NaN	-0.074409	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     72.700000	NaN	-0.078817	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     72.800000	NaN	-0.083225	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     72.900000	NaN	-0.087633	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     73.000000	NaN	-0.092041	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     73.100000	NaN	-0.096449	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     73.200000	NaN	-0.100857	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     73.300000	NaN	-0.105265	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     73.400000	NaN	-0.109673	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     73.500000	NaN	-0.114081	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     73.600000	NaN	-0.118490	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     73.700000	NaN	-0.122898	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     73.800000	NaN	-0.127306	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     73.900000	NaN	-0.131714	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     74.000000	NaN	-0.136122	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     74.100000	NaN	-0.140530	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     74.200000	NaN	-0.144939	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     74.300000	NaN	-0.149347	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     74.400000	NaN	-0.153755	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     74.500000	NaN	-0.158163	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     74.600000	NaN	-0.162572	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     74.700000	NaN	-0.166980	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     74.800000	NaN	-0.171388	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     74.900000	NaN	-0.175796	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     75.000000	NaN	-0.180205	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     75.100000	NaN	-0.184613	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     75.200000	NaN	-0.189021	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     75.300000	NaN	-0.193429	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     75.400000	NaN	-0.197838	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     75.500000	NaN	-0.202246	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     75.600000	NaN	-0.206654	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     75.700000	NaN	-0.211063	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     75.800000	NaN	-0.215471	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     75.800000	NaN	126.620860	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     75.900000	NaN	126.616450	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     76.000000	NaN	126.612040	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     76.100000	NaN	126.607630	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     76.200000	NaN	126.603230	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     76.300000	NaN	126.598820	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     76.400000	NaN	126.594410	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     76.500000	NaN	126.590000	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     76.600000	NaN	126.585590	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     76.700000	NaN	126.581180	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     76.800000	NaN	126.576780	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     76.900000	NaN	126.572370	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     77.000000	NaN	126.567960	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     77.100000	NaN	126.563550	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     77.200000	NaN	126.559140	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     77.300000	NaN	126.554730	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     77.400000	NaN	126.550330	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     77.500000	NaN	126.545920	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     77.600000	NaN	126.541510	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     77.700000	NaN	126.537100	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     77.800000	NaN	126.532690	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     77.900000	NaN	126.528280	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     78.000000	NaN	126.523880	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     78.100000	NaN	126.519470	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     78.200000	NaN	126.515060	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     78.300000	NaN	126.510650	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     78.400000	NaN	126.506240	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     78.500000	NaN	126.501830	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     78.600000	NaN	126.497430	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     78.700000	NaN	126.493020	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     78.800000	NaN	126.488610	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     78.900000	NaN	126.484200	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     79.000000	NaN	126.479790	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     79.100000	NaN	126.475380	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     79.200000	NaN	126.470970	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     79.300000	NaN	126.466570	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     79.400000	NaN	126.462160	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     79.500000	NaN	126.457750	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     79.600000	NaN	126.453340	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     79.700000	NaN	126.448930	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     79.800000	NaN	126.444520	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     79.800000	NaN	-0.391807	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     79.900000	NaN	-0.396215	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     80.000000	NaN	-0.400624	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     80.100000	NaN	-0.405033	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     80.200000	NaN	-0.409441	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     80.300000	NaN	-0.413850	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     80.400000	NaN	-0.418259	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     80.500000	NaN	-0.422667	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     80.600000	NaN	-0.427076	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     80.700000	NaN	-0.431485	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     80.800000	NaN	-0.435894	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     80.900000	NaN	-0.440302	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     81.000000	NaN	-0.444711	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     81.100000	NaN	-0.449120	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     81.200000	NaN	-0.453529	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     81.300000	NaN	-0.457938	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     81.400000	NaN	-0.462347	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     81.500000	NaN	-0.466756	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     81.600000	NaN	-0.471165	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     81.700000	NaN	-0.475574	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     81.800000	NaN	-0.479984	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     81.900000	NaN	-0.484393	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     82.000000	NaN	-0.488802	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     82.100000	NaN	-0.493212	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     82.200000	NaN	-0.497621	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     82.300000	NaN	-0.502030	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     82.400000	NaN	-0.506440	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     82.500000	NaN	-0.510850	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     82.600000	NaN	-0.515259	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     82.700000	NaN	-0.519669	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     82.800000	NaN	-0.524079	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     82.900000	NaN	-0.528489	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     83.000000	NaN	-0.532899	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     83.100000	NaN	-0.537309	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     83.200000	NaN	-0.541719	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     83.300000	NaN	-0.546129	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     83.400000	NaN	-0.550539	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     83.500000	NaN	-0.554950	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     83.600000	NaN	-0.559360	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     83.700000	NaN	-0.563771	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     83.800000	NaN	-0.568181	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     83.900000	NaN	-0.572592	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     84.000000	NaN	-0.577003	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     84.100000	NaN	-0.581414	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     84.200000	NaN	-0.585825	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     84.300000	NaN	-0.590236	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     84.400000	NaN	-0.594647	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     84.500000	NaN	-0.599058	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     84.600000	NaN	-0.603470	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     84.700000	NaN	-0.607881	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     84.800000	NaN	-0.612293	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     84.900000	NaN	-0.616705	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     85.000000	NaN	-0.621117	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     85.100000	NaN	-0.625529	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     85.200000	NaN	-0.629941	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     85.300000	NaN	-0.634353	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     85.400000	NaN	-0.638765	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     85.500000	NaN	-0.643178	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     85.600000	NaN	-0.647590	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     85.700000	NaN	-0.652003	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     85.800000	NaN	-0.656415	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     85.900000	NaN	-0.660828	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     86.000000	NaN	-0.665241	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     86.100000	NaN	-0.669654	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     86.200000	NaN	-0.674068	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     86.300000	NaN	-0.678481	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     86.400000	NaN	-0.682895	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     86.500000	NaN	-0.687308	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     86.600000	NaN	-0.691722	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     86.700000	NaN	-0.696136	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     86.800000	NaN	-0.700550	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     86.900000	NaN	-0.704964	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     87.000000	NaN	-0.709378	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     87.100000	NaN	-0.713793	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     87.200000	NaN	-0.718207	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     87.300000	NaN	-0.722622	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     87.400000	NaN	-0.727037	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     87.500000	NaN	-0.731452	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     87.600000	NaN	-0.735867	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     87.700000	NaN	-0.740282	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     87.800000	NaN	-0.744697	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     87.900000	NaN	-0.749113	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     88.000000	NaN	-0.753528	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     88.100000	NaN	-0.757944	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     88.200000	NaN	-0.762360	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     88.300000	NaN	-0.766776	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     88.400000	NaN	-0.771192	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     88.500000	NaN	-0.775608	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     88.600000	NaN	-0.780024	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     88.700000	NaN	-0.784441	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     88.800000	NaN	-0.788857	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     88.900000	NaN	-0.793274	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     89.000000	NaN	-0.797691	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     89.100000	NaN	-0.802108	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     89.200000	NaN	-0.806525	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     89.300000	NaN	-0.810942	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     89.400000	NaN	-0.815359	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     89.500000	NaN	-0.819777	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     89.600000	NaN	-0.824194	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     89.700000	NaN	-0.828612	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     89.800000	NaN	-0.833030	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     89.900000	NaN	-0.837448	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     90.000000	NaN	-0.841866	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     90.100000	NaN	-0.846284	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     90.200000	NaN	-0.850702	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     90.300000	NaN	-0.855120	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     90.400000	NaN	-0.859539	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     90.500000	NaN	-0.863957	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     90.600000	NaN	-0.868376	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     90.700000	NaN	-0.872795	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     90.800000	NaN	-0.877214	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     90.900000	NaN	-0.881632	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     91.000000	NaN	-0.886052	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     91.100000	NaN	-0.890471	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     91.200000	NaN	-0.894890	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     91.300000	NaN	-0.899309	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     91.400000	NaN	-0.903729	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     91.500000	NaN	-0.908148	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     91.600000	NaN	-0.912568	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     91.700000	NaN	-0.916987	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     91.800000	NaN	-0.921407	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     91.900000	NaN	-0.925827	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     92.000000	NaN	-0.930247	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     92.100000	NaN	-0.934667	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     92.200000	NaN	-0.939087	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     92.300000	NaN	-0.943507	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     92.400000	NaN	-0.947927	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     92.500000	NaN	-0.952348	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     92.600000	NaN	-0.956768	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     92.700000	NaN	-0.961188	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     92.800000	NaN	-0.965609	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     92.900000	NaN	-0.970029	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     93.000000	NaN	-0.974450	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     93.100000	NaN	-0.978871	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     93.200000	NaN	-0.983291	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     93.300000	NaN	-0.987712	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     93.300000	NaN	125.848620	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     93.400000	NaN	125.844200	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     93.500000	NaN	125.839780	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     93.600000	NaN	125.835360	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     93.700000	NaN	125.830940	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     93.800000	NaN	125.826510	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     93.900000	NaN	125.822090	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     94.000000	NaN	125.817670	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     94.100000	NaN	125.813250	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     94.200000	NaN	125.808830	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     94.300000	NaN	125.804410	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     94.400000	NaN	125.799990	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     94.500000	NaN	125.795570	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     94.600000	NaN	125.791140	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     94.700000	NaN	125.786720	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     94.800000	NaN	125.782300	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     94.900000	NaN	125.777880	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     95.000000	NaN	125.773460	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     95.100000	NaN	125.769040	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     95.200000	NaN	125.764620	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     95.300000	NaN	125.760190	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     95.400000	NaN	125.755770	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     95.500000	NaN	125.751350	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     95.600000	NaN	125.746930	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     95.700000	NaN	125.742510	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     95.800000	NaN	125.738080	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     95.900000	NaN	125.733660	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     96.000000	NaN	125.729240	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     96.100000	NaN	125.724820	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     96.200000	NaN	125.720400	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     96.300000	NaN	125.715970	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     96.400000	NaN	125.711550	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     96.500000	NaN	125.707130	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     96.600000	NaN	125.702710	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     96.700000	NaN	125.698280	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     96.800000	NaN	125.693860	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     96.900000	NaN	125.689440	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     97.000000	NaN	125.685010	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     97.100000	NaN	125.680590	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     97.100000	NaN	-1.155741	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     97.200000	NaN	-1.160122	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     97.300000	NaN	-1.164420	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     97.400000	NaN	-1.168634	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     97.500000	NaN	-1.172764	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     97.600000	NaN	-1.176810	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     97.700000	NaN	-1.180771	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     97.800000	NaN	-1.184650	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     97.900000	NaN	-1.188444	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     98.000000	NaN	-1.192154	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     98.100000	NaN	-1.195781	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     98.200000	NaN	-1.199324	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     98.300000	NaN	-1.202783	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     98.400000	NaN	-1.206158	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     98.500000	NaN	-1.209450	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     98.600000	NaN	-1.212657	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     98.700000	NaN	-1.215781	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     98.800000	NaN	-1.218822	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     98.900000	NaN	-1.221778	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     99.000000	NaN	-1.224652	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     99.100000	NaN	-1.227441	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     99.200000	NaN	-1.230147	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     99.300000	NaN	-1.232769	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     99.400000	NaN	-1.235308	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     99.500000	NaN	-1.237763	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     99.600000	NaN	-1.240135	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     99.700000	NaN	-1.242423	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     99.800000	NaN	-1.244628	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     99.900000	NaN	-1.246749	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     100.000000	NaN	-1.248787	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     100.100000	NaN	-1.250741	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     100.200000	NaN	-1.252612	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     100.300000	NaN	-1.254400	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     100.400000	NaN	-1.256105	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     100.500000	NaN	-1.257726	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     100.600000	NaN	-1.259263	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     100.700000	NaN	-1.260718	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     100.800000	NaN	-1.262089	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     100.900000	NaN	-1.263377	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     101.000000	NaN	-1.264582	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     101.100000	NaN	-1.265703	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     101.200000	NaN	-1.266742	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     101.300000	NaN	-1.267697	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     101.400000	NaN	-1.268569	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     101.500000	NaN	-1.269358	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     101.600000	NaN	-1.270064	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     101.700000	NaN	-1.270687	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     101.800000	NaN	-1.271227	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     101.900000	NaN	-1.271683	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     102.000000	NaN	-1.272057	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     102.100000	NaN	-1.272348	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     102.200000	NaN	-1.272556	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     102.300000	NaN	-1.272680	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     102.400000	NaN	-1.272722	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     102.500000	NaN	-1.272681	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     102.600000	NaN	-1.272557	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     102.700000	NaN	-1.272350	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     102.800000	NaN	-1.272061	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     102.900000	NaN	-1.271688	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     103.000000	NaN	-1.271232	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     103.100000	NaN	-1.270694	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     103.200000	NaN	-1.270073	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     103.300000	NaN	-1.269369	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     103.400000	NaN	-1.268582	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     103.500000	NaN	-1.267712	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     103.600000	NaN	-1.266760	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     103.700000	NaN	-1.265725	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     103.800000	NaN	-1.264607	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     103.900000	NaN	-1.263406	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     104.000000	NaN	-1.262123	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     104.100000	NaN	-1.260756	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     104.200000	NaN	-1.259307	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     104.300000	NaN	-1.257776	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     104.400000	NaN	-1.256161	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     104.500000	NaN	-1.254464	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     104.600000	NaN	-1.252684	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     104.700000	NaN	-1.250822	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     104.800000	NaN	-1.248877	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     104.900000	NaN	-1.246849	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     105.000000	NaN	-1.244738	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     105.100000	NaN	-1.242545	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     105.200000	NaN	-1.240269	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     105.300000	NaN	-1.237910	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     105.400000	NaN	-1.235469	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     105.500000	NaN	-1.232945	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     105.600000	NaN	-1.230338	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     105.700000	NaN	-1.227648	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     105.800000	NaN	-1.224876	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     105.900000	NaN	-1.222021	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     106.000000	NaN	-1.219084	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     106.100000	NaN	-1.216063	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     106.200000	NaN	-1.212960	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     106.300000	NaN	-1.209775	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     106.400000	NaN	-1.206506	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     106.500000	NaN	-1.203155	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     106.600000	NaN	-1.199721	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     106.700000	NaN	-1.196204	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     106.800000	NaN	-1.192605	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     106.900000	NaN	-1.188923	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     107.000000	NaN	-1.185158	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     107.100000	NaN	-1.181310	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     107.200000	NaN	-1.177379	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     107.300000	NaN	-1.173366	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     107.400000	NaN	-1.169270	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     107.500000	NaN	-1.165091	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     107.600000	NaN	-1.160829	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     107.700000	NaN	-1.156484	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     107.800000	NaN	-1.152056	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     107.900000	NaN	-1.147546	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     108.000000	NaN	-1.142952	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     108.100000	NaN	-1.138276	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     108.200000	NaN	-1.133517	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     108.300000	NaN	-1.128674	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     108.400000	NaN	-1.123749	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     108.500000	NaN	-1.118741	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     108.600000	NaN	-1.113650	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     108.700000	NaN	-1.108475	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     108.800000	NaN	-1.103218	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     108.900000	NaN	-1.097878	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     109.000000	NaN	-1.092455	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     109.100000	NaN	-1.086948	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     109.200000	NaN	-1.081358	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     109.300000	NaN	-1.075686	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     109.400000	NaN	-1.069930	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     109.500000	NaN	-1.064091	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     109.600000	NaN	-1.058169	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     109.700000	NaN	-1.052163	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     109.800000	NaN	-1.046075	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     109.900000	NaN	-1.039903	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     110.000000	NaN	-1.033647	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     110.100000	NaN	-1.027309	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     110.200000	NaN	-1.020887	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     110.300000	NaN	-1.014382	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     110.400000	NaN	-1.007794	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     110.500000	NaN	-1.001122	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     110.600000	NaN	-0.994367	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     110.700000	NaN	-0.987528	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     110.800000	NaN	-0.980606	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     110.900000	NaN	-0.973600	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     111.000000	NaN	-0.966511	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     111.100000	NaN	-0.959339	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     111.200000	NaN	-0.952083	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     111.300000	NaN	-0.944743	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     111.400000	NaN	-0.937320	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     111.500000	NaN	-0.929813	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     111.600000	NaN	-0.922223	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     111.600000	NaN	125.914110	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     111.700000	NaN	125.921740	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     111.800000	NaN	125.929370	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     111.900000	NaN	125.937000	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     112.000000	NaN	125.944630	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     112.100000	NaN	125.952260	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     112.200000	NaN	125.959890	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     112.300000	NaN	125.967520	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     112.400000	NaN	125.975150	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     112.500000	NaN	125.982780	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     112.600000	NaN	125.990400	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     112.700000	NaN	125.998030	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     112.800000	NaN	126.005660	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     112.900000	NaN	126.013280	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     113.000000	NaN	126.020910	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     113.100000	NaN	126.028530	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     113.200000	NaN	126.036160	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     113.300000	NaN	126.043780	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     113.400000	NaN	126.051410	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     113.500000	NaN	126.059030	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     113.600000	NaN	126.066650	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     113.700000	NaN	126.074270	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     113.800000	NaN	126.081890	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     113.900000	NaN	126.089510	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     114.000000	NaN	126.097130	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     114.100000	NaN	126.104750	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     114.200000	NaN	126.112370	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     114.300000	NaN	126.119990	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     114.400000	NaN	126.127610	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     114.500000	NaN	126.135220	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     114.600000	NaN	126.142840	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     114.700000	NaN	126.150450	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     114.800000	NaN	126.158060	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     114.900000	NaN	126.165670	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     115.000000	NaN	126.173280	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     115.100000	NaN	126.180890	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     115.200000	NaN	126.188490	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     115.200000	NaN	-0.647836	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     115.300000	NaN	-0.640232	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     115.400000	NaN	-0.632629	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     115.500000	NaN	-0.625029	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     115.600000	NaN	-0.617431	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     115.700000	NaN	-0.609836	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     115.800000	NaN	-0.602243	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     115.900000	NaN	-0.594653	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     116.000000	NaN	-0.587066	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     116.100000	NaN	-0.579482	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     116.200000	NaN	-0.571901	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     116.300000	NaN	-0.564323	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     116.400000	NaN	-0.556749	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     116.500000	NaN	-0.549179	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     116.600000	NaN	-0.541613	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     116.700000	NaN	-0.534051	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     116.800000	NaN	-0.526494	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     116.900000	NaN	-0.518941	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     117.000000	NaN	-0.511392	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     117.100000	NaN	-0.503849	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     117.200000	NaN	-0.496310	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     117.300000	NaN	-0.488777	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     117.400000	NaN	-0.481250	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     117.500000	NaN	-0.473728	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     117.600000	NaN	-0.466212	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     117.700000	NaN	-0.458703	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     117.800000	NaN	-0.451200	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     117.900000	NaN	-0.443703	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     118.000000	NaN	-0.436213	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     118.100000	NaN	-0.428730	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     118.200000	NaN	-0.421254	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     118.300000	NaN	-0.413786	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     118.400000	NaN	-0.406326	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     118.500000	NaN	-0.398873	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     118.600000	NaN	-0.391428	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     118.700000	NaN	-0.383992	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     118.800000	NaN	-0.376564	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     118.900000	NaN	-0.369145	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     119.000000	NaN	-0.361735	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     119.100000	NaN	-0.354334	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     119.200000	NaN	-0.346942	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     119.300000	NaN	-0.339560	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     119.400000	NaN	-0.332188	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     119.500000	NaN	-0.324826	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     119.600000	NaN	-0.317474	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     119.700000	NaN	-0.310132	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     119.800000	NaN	-0.302801	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     119.900000	NaN	-0.295481	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     120.000000	NaN	-0.288172	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     120.100000	NaN	-0.280874	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     120.200000	NaN	-0.273587	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     120.300000	NaN	-0.266312	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     120.400000	NaN	-0.259049	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     120.500000	NaN	-0.251798	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     120.600000	NaN	-0.244559	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     120.700000	NaN	-0.237332	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     120.800000	NaN	-0.230118	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     120.900000	NaN	-0.222917	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     121.000000	NaN	-0.215728	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     121.100000	NaN	-0.208553	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     121.200000	NaN	-0.201391	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     121.300000	NaN	-0.194242	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     121.400000	NaN	-0.187106	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     121.500000	NaN	-0.179985	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     121.600000	NaN	-0.172877	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     121.700000	NaN	-0.165783	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     121.800000	NaN	-0.158704	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     121.900000	NaN	-0.151639	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     122.000000	NaN	-0.144588	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     122.100000	NaN	-0.137551	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     122.200000	NaN	-0.130530	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     122.300000	NaN	-0.123523	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     122.400000	NaN	-0.116531	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     122.500000	NaN	-0.109554	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     122.600000	NaN	-0.102592	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     122.700000	NaN	-0.095645	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     122.800000	NaN	-0.088714	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     122.900000	NaN	-0.081798	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     123.000000	NaN	-0.074898	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     123.100000	NaN	-0.068013	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     123.200000	NaN	-0.061144	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     123.300000	NaN	-0.054290	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     123.400000	NaN	-0.047453	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     123.500000	NaN	-0.040631	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     123.600000	NaN	-0.033825	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     123.700000	NaN	-0.027035	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     123.800000	NaN	-0.020261	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     123.900000	NaN	-0.013503	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     124.000000	NaN	-0.006761	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     124.100000	NaN	-0.000035	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     124.200000	NaN	0.006674	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     124.300000	NaN	0.013368	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     124.400000	NaN	0.020045	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     124.500000	NaN	0.026707	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     124.600000	NaN	0.033352	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     124.700000	NaN	0.039981	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     124.800000	NaN	0.046594	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     124.900000	NaN	0.053191	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     125.000000	NaN	0.059771	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     125.100000	NaN	0.066336	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     125.200000	NaN	0.072885	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     125.300000	NaN	0.079417	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     125.400000	NaN	0.085934	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     125.500000	NaN	0.092435	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     125.600000	NaN	0.098920	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     125.700000	NaN	0.105390	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     125.800000	NaN	0.111843	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     125.900000	NaN	0.118281	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     126.000000	NaN	0.124704	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     126.100000	NaN	0.131111	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     126.200000	NaN	0.137502	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     126.300000	NaN	0.143878	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     126.400000	NaN	0.150239	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     126.500000	NaN	0.156585	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     126.600000	NaN	0.162916	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     126.700000	NaN	0.169233	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     126.800000	NaN	0.175534	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     126.900000	NaN	0.181821	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     127.000000	NaN	0.188093	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     127.100000	NaN	0.194351	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     127.200000	NaN	0.200594	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     127.300000	NaN	0.206824	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     127.400000	NaN	0.213039	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     127.500000	NaN	0.219241	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     127.600000	NaN	0.225428	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     127.700000	NaN	0.231603	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     127.800000	NaN	0.237764	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     127.900000	NaN	0.243911	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     128.000000	NaN	0.250046	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     128.100000	NaN	0.256168	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     128.200000	NaN	0.262277	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     128.300000	NaN	0.268373	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     128.400000	NaN	0.274457	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     128.500000	NaN	0.280529	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     128.600000	NaN	0.286589	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     128.700000	NaN	0.292637	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     128.800000	NaN	0.298673	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     128.900000	NaN	0.304698	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     129.000000	NaN	0.310711	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     129.100000	NaN	0.316713	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     129.200000	NaN	0.322705	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     129.300000	NaN	0.328685	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     129.400000	NaN	0.334656	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     129.500000	NaN	0.340615	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     129.600000	NaN	0.346565	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     129.700000	NaN	0.352505	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     129.800000	NaN	0.358435	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     129.900000	NaN	0.364355	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     130.000000	NaN	0.370266	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     130.100000	NaN	0.376169	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     130.200000	NaN	0.382062	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     130.300000	NaN	0.387946	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     130.400000	NaN	0.393822	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     130.500000	NaN	0.399689	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     130.600000	NaN	0.405549	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     130.700000	NaN	0.411400	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     130.800000	NaN	0.417244	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     130.900000	NaN	0.423081	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     131.000000	NaN	0.428910	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     131.100000	NaN	0.434732	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     131.200000	NaN	0.440547	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     131.300000	NaN	0.446355	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     131.400000	NaN	0.452157	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     131.500000	NaN	0.457952	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     131.600000	NaN	0.463742	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     131.700000	NaN	0.469525	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     131.800000	NaN	0.475303	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     131.900000	NaN	0.481075	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     132.000000	NaN	0.486842	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     132.100000	NaN	0.492604	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     132.200000	NaN	0.498361	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     132.300000	NaN	0.504113	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     132.400000	NaN	0.509860	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     132.500000	NaN	0.515603	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     132.600000	NaN	0.521342	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     132.700000	NaN	0.527076	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     132.800000	NaN	0.532807	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     132.900000	NaN	0.538534	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     133.000000	NaN	0.544257	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     133.100000	NaN	0.549977	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     133.200000	NaN	0.555694	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     133.200000	NaN	127.392020	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     133.300000	NaN	127.397740	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     133.400000	NaN	127.403450	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     133.500000	NaN	127.409160	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     133.600000	NaN	127.414860	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     133.700000	NaN	127.420560	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     133.800000	NaN	127.426260	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     133.900000	NaN	127.431960	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     134.000000	NaN	127.437660	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     134.100000	NaN	127.443350	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     134.200000	NaN	127.449040	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     134.300000	NaN	127.454730	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     134.400000	NaN	127.460410	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     134.500000	NaN	127.466100	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     134.600000	NaN	127.471780	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     134.700000	NaN	127.477460	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     134.800000	NaN	127.483130	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     134.900000	NaN	127.488810	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     135.000000	NaN	127.494480	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     135.100000	NaN	127.500150	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     135.200000	NaN	127.505820	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     135.300000	NaN	127.511480	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     135.400000	NaN	127.517140	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     135.500000	NaN	127.522800	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     135.600000	NaN	127.528460	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     135.700000	NaN	127.534110	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     135.800000	NaN	127.539760	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     135.900000	NaN	127.545400	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     136.000000	NaN	127.551040	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     136.100000	NaN	127.556680	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     136.200000	NaN	127.562310	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     136.300000	NaN	127.567940	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     136.400000	NaN	127.573560	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     136.500000	NaN	127.579180	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     136.600000	NaN	127.584790	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     136.600000	NaN	0.748456	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     136.700000	NaN	0.754060	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     136.800000	NaN	0.759656	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     136.900000	NaN	0.765245	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     137.000000	NaN	0.770825	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     137.100000	NaN	0.776397	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     137.200000	NaN	0.781959	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     137.300000	NaN	0.787512	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     137.400000	NaN	0.793054	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     137.500000	NaN	0.798586	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     137.600000	NaN	0.804105	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     137.700000	NaN	0.809613	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     137.800000	NaN	0.815107	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     137.900000	NaN	0.820588	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     138.000000	NaN	0.826055	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     138.100000	NaN	0.831507	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     138.200000	NaN	0.836944	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     138.300000	NaN	0.842364	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     138.400000	NaN	0.847767	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     138.500000	NaN	0.853153	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     138.600000	NaN	0.858521	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     138.700000	NaN	0.863869	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     138.800000	NaN	0.869198	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     138.900000	NaN	0.874506	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     139.000000	NaN	0.879792	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     139.100000	NaN	0.885057	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     139.200000	NaN	0.890299	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     139.300000	NaN	0.895517	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     139.400000	NaN	0.900711	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     139.500000	NaN	0.905879	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     139.600000	NaN	0.911021	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     139.700000	NaN	0.916137	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     139.800000	NaN	0.921225	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     139.900000	NaN	0.926285	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     140.000000	NaN	0.931315	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     140.100000	NaN	0.936315	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     140.200000	NaN	0.941284	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     140.300000	NaN	0.946222	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     140.400000	NaN	0.951127	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     140.500000	NaN	0.955998	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     140.600000	NaN	0.960836	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     140.700000	NaN	0.965638	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     140.800000	NaN	0.970404	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     140.900000	NaN	0.975134	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     141.000000	NaN	0.979826	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     141.100000	NaN	0.984480	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     141.200000	NaN	0.989095	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     141.300000	NaN	0.993669	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     141.400000	NaN	0.998203	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     141.500000	NaN	1.002695	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     141.600000	NaN	1.007144	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     141.700000	NaN	1.011550	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     141.800000	NaN	1.015912	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     141.900000	NaN	1.020230	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     142.000000	NaN	1.024501	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     142.100000	NaN	1.028726	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     142.200000	NaN	1.032903	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     142.300000	NaN	1.037033	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     142.400000	NaN	1.041113	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     142.500000	NaN	1.045144	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     142.600000	NaN	1.049124	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     142.700000	NaN	1.053054	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     142.800000	NaN	1.056931	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     142.900000	NaN	1.060756	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     143.000000	NaN	1.064527	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     143.100000	NaN	1.068244	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     143.200000	NaN	1.071907	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     143.300000	NaN	1.075514	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     143.400000	NaN	1.079064	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     143.500000	NaN	1.082558	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     143.600000	NaN	1.085994	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     143.700000	NaN	1.089373	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     143.800000	NaN	1.092692	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     143.900000	NaN	1.095952	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     144.000000	NaN	1.099151	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     144.100000	NaN	1.102291	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     144.200000	NaN	1.105368	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     144.300000	NaN	1.108384	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     144.400000	NaN	1.111338	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     144.500000	NaN	1.114228	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     144.600000	NaN	1.117055	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     144.700000	NaN	1.119819	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     144.800000	NaN	1.122517	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     144.900000	NaN	1.125151	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     145.000000	NaN	1.127719	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     145.100000	NaN	1.130221	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     145.200000	NaN	1.132657	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     145.300000	NaN	1.135026	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     145.400000	NaN	1.137328	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     145.500000	NaN	1.139562	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     145.600000	NaN	1.141728	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     145.700000	NaN	1.143826	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     145.800000	NaN	1.145855	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     145.900000	NaN	1.147815	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     146.000000	NaN	1.149707	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     146.100000	NaN	1.151528	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     146.200000	NaN	1.153280	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     146.300000	NaN	1.154961	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     146.400000	NaN	1.156572	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     146.500000	NaN	1.158113	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     146.600000	NaN	1.159583	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     146.700000	NaN	1.160982	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     146.800000	NaN	1.162310	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     146.900000	NaN	1.163567	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     147.000000	NaN	1.164753	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     147.100000	NaN	1.165867	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     147.200000	NaN	1.166910	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     147.300000	NaN	1.167881	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     147.400000	NaN	1.168780	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     147.500000	NaN	1.169608	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     147.600000	NaN	1.170365	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     147.700000	NaN	1.171049	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     147.800000	NaN	1.171663	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     147.900000	NaN	1.172204	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     148.000000	NaN	1.172675	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     148.100000	NaN	1.173074	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     148.200000	NaN	1.173401	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     148.300000	NaN	1.173658	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     148.400000	NaN	1.173844	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     148.500000	NaN	1.173958	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     148.600000	NaN	1.174003	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     148.700000	NaN	1.173977	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     148.800000	NaN	1.173880	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     148.900000	NaN	1.173714	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     149.000000	NaN	1.173478	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     149.100000	NaN	1.173173	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     149.200000	NaN	1.172799	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     149.300000	NaN	1.172355	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     149.400000	NaN	1.171844	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     149.500000	NaN	1.171264	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     149.600000	NaN	1.170617	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     149.700000	NaN	1.169902	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     149.800000	NaN	1.169120	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     149.900000	NaN	1.168272	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     150.000000	NaN	1.167357	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     150.100000	NaN	1.166378	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     150.200000	NaN	1.165332	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     150.300000	NaN	1.164222	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     150.400000	NaN	1.163048	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     150.500000	NaN	1.161811	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     150.600000	NaN	1.160510	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     150.700000	NaN	1.159146	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     150.800000	NaN	1.157720	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     150.900000	NaN	1.156233	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     151.000000	NaN	1.154685	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     151.100000	NaN	1.153077	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     151.200000	NaN	1.151408	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     151.300000	NaN	1.149681	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     151.400000	NaN	1.147896	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     151.500000	NaN	1.146052	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     151.600000	NaN	1.144151	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     151.700000	NaN	1.142194	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     151.800000	NaN	1.140181	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     151.900000	NaN	1.138113	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     152.000000	NaN	1.135991	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     152.100000	NaN	1.133815	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     152.200000	NaN	1.131586	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     152.300000	NaN	1.129305	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     152.400000	NaN	1.126972	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     152.500000	NaN	1.124588	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     152.600000	NaN	1.122155	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     152.700000	NaN	1.119672	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     152.800000	NaN	1.117141	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     152.900000	NaN	1.114562	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     153.000000	NaN	1.111936	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     153.100000	NaN	1.109265	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     153.200000	NaN	1.106548	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     153.300000	NaN	1.103786	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     153.400000	NaN	1.100981	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     153.500000	NaN	1.098133	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     153.600000	NaN	1.095243	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     153.700000	NaN	1.092311	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     153.800000	NaN	1.089340	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     153.900000	NaN	1.086328	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     154.000000	NaN	1.083278	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     154.100000	NaN	1.080190	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     154.200000	NaN	1.077065	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     154.300000	NaN	1.073903	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     154.400000	NaN	1.070706	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     154.500000	NaN	1.067475	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     154.600000	NaN	1.064209	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     154.700000	NaN	1.060911	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     154.800000	NaN	1.057581	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     154.900000	NaN	1.054219	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     155.000000	NaN	1.050827	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     155.100000	NaN	1.047405	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     155.200000	NaN	1.043954	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     155.300000	NaN	1.040476	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     155.400000	NaN	1.036970	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     155.500000	NaN	1.033437	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     155.600000	NaN	1.029879	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     155.700000	NaN	1.026297	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     155.800000	NaN	1.022690	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     155.900000	NaN	1.019060	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     156.000000	NaN	1.015407	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     156.100000	NaN	1.011733	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     156.200000	NaN	1.008038	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     156.300000	NaN	1.004322	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     156.400000	NaN	1.000587	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     156.500000	NaN	0.996834	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     156.600000	NaN	0.993062	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     156.700000	NaN	0.989273	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     156.800000	NaN	0.985468	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     156.900000	NaN	0.981647	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     157.000000	NaN	0.977810	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     157.100000	NaN	0.973959	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     157.200000	NaN	0.970095	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     157.300000	NaN	0.966217	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     157.400000	NaN	0.962326	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     157.500000	NaN	0.958424	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     157.600000	NaN	0.954510	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     157.600000	NaN	127.790840	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     157.700000	NaN	127.786920	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     157.800000	NaN	127.782980	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     157.900000	NaN	127.779040	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     158.000000	NaN	127.775080	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     158.100000	NaN	127.771120	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     158.200000	NaN	127.767150	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     158.300000	NaN	127.763170	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     158.400000	NaN	127.759190	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     158.500000	NaN	127.755200	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     158.600000	NaN	127.751200	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     158.700000	NaN	127.747190	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     158.800000	NaN	127.743180	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     158.900000	NaN	127.739160	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     159.000000	NaN	127.735130	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     159.100000	NaN	127.731100	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     159.100000	NaN	0.894770	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     159.200000	NaN	0.890732	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     159.300000	NaN	0.886687	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     159.400000	NaN	0.882635	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     159.500000	NaN	0.878578	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     159.600000	NaN	0.874514	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     159.700000	NaN	0.870443	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     159.800000	NaN	0.866367	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     159.900000	NaN	0.862285	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     160.000000	NaN	0.858196	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     160.100000	NaN	0.854101	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     160.200000	NaN	0.850000	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     160.300000	NaN	0.845893	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     160.400000	NaN	0.841780	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     160.500000	NaN	0.837661	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     160.600000	NaN	0.833535	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     160.700000	NaN	0.829404	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     160.800000	NaN	0.825268	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     160.900000	NaN	0.821125	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     161.000000	NaN	0.816976	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     161.100000	NaN	0.812822	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     161.200000	NaN	0.808662	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     161.300000	NaN	0.804497	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     161.400000	NaN	0.800325	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     161.500000	NaN	0.796149	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     161.600000	NaN	0.791966	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     161.700000	NaN	0.787779	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     161.800000	NaN	0.783586	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     161.900000	NaN	0.779387	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     162.000000	NaN	0.775184	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     162.100000	NaN	0.770975	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     162.200000	NaN	0.766761	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     162.300000	NaN	0.762542	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     162.400000	NaN	0.758317	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     162.500000	NaN	0.754088	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     162.600000	NaN	0.749854	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     162.700000	NaN	0.745615	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     162.800000	NaN	0.741372	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     162.900000	NaN	0.737124	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     163.000000	NaN	0.732871	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     163.100000	NaN	0.728613	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     163.200000	NaN	0.724351	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     163.300000	NaN	0.720085	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     163.400000	NaN	0.715814	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     163.500000	NaN	0.711539	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     163.600000	NaN	0.707259	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     163.700000	NaN	0.702976	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     163.800000	NaN	0.698689	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     163.900000	NaN	0.694397	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     164.000000	NaN	0.690102	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     164.100000	NaN	0.685802	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     164.200000	NaN	0.681499	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     164.300000	NaN	0.677193	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     164.400000	NaN	0.672882	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     164.500000	NaN	0.668568	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     164.600000	NaN	0.664251	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     164.700000	NaN	0.659930	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     164.800000	NaN	0.655606	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     164.900000	NaN	0.651279	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     165.000000	NaN	0.646949	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     165.100000	NaN	0.642615	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     165.200000	NaN	0.638279	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     165.300000	NaN	0.633939	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     165.400000	NaN	0.629597	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     165.500000	NaN	0.625252	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     165.600000	NaN	0.620904	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     165.700000	NaN	0.616554	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     165.800000	NaN	0.612201	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     165.900000	NaN	0.607845	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     166.000000	NaN	0.603488	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     166.100000	NaN	0.599127	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     166.200000	NaN	0.594765	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     166.300000	NaN	0.590400	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     166.400000	NaN	0.586034	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     166.500000	NaN	0.581665	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     166.600000	NaN	0.577294	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     166.700000	NaN	0.572922	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     166.800000	NaN	0.568547	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     166.900000	NaN	0.564171	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     167.000000	NaN	0.559793	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     167.100000	NaN	0.555414	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     167.200000	NaN	0.551033	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     167.300000	NaN	0.546650	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     167.400000	NaN	0.542266	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     167.500000	NaN	0.537881	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     167.600000	NaN	0.533494	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     167.700000	NaN	0.529106	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     167.800000	NaN	0.524717	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     167.900000	NaN	0.520327	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     168.000000	NaN	0.515935	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     168.100000	NaN	0.511543	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     168.200000	NaN	0.507150	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     168.300000	NaN	0.502756	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     168.400000	NaN	0.498361	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     168.500000	NaN	0.493965	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     168.600000	NaN	0.489568	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     168.700000	NaN	0.485171	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     168.800000	NaN	0.480773	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     168.900000	NaN	0.476375	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     169.000000	NaN	0.471976	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     169.100000	NaN	0.467576	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     169.100000	NaN	127.303910	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     169.200000	NaN	127.299510	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     169.300000	NaN	127.295100	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     169.400000	NaN	127.290700	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     169.500000	NaN	127.286300	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     169.600000	NaN	127.281900	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     169.700000	NaN	127.277490	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     169.800000	NaN	127.273090	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     169.900000	NaN	127.268690	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     170.000000	NaN	127.264280	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     170.100000	NaN	127.259880	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     170.200000	NaN	127.255480	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     170.300000	NaN	127.251070	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     170.400000	NaN	127.246670	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     170.500000	NaN	127.242260	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     170.600000	NaN	127.237860	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     170.700000	NaN	127.233450	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     170.800000	NaN	127.229050	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     170.900000	NaN	127.224640	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     171.000000	NaN	127.220240	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     171.100000	NaN	127.215830	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     171.200000	NaN	127.211430	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     171.300000	NaN	127.207020	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     171.400000	NaN	127.202620	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     171.500000	NaN	127.198210	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     171.600000	NaN	127.193810	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     171.700000	NaN	127.189400	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     171.800000	NaN	127.184990	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     171.900000	NaN	127.180590	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     172.000000	NaN	127.176180	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     172.100000	NaN	127.171780	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     172.200000	NaN	127.167370	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     172.300000	NaN	127.162970	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     172.400000	NaN	127.158560	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     172.500000	NaN	127.154150	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     172.600000	NaN	127.149750	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     172.700000	NaN	127.145340	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     172.800000	NaN	127.140940	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     172.900000	NaN	127.136530	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     173.000000	NaN	127.132120	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     173.100000	NaN	127.127720	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     173.200000	NaN	127.123310	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     173.300000	NaN	127.118900	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     173.400000	NaN	127.114500	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     173.500000	NaN	127.110090	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     173.600000	NaN	127.105690	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     173.600000	NaN	0.269356	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     173.700000	NaN	0.264949	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     173.800000	NaN	0.260543	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     173.900000	NaN	0.256137	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     174.000000	NaN	0.251730	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     174.100000	NaN	0.247324	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     174.200000	NaN	0.242918	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     174.300000	NaN	0.238511	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     174.400000	NaN	0.234105	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     174.500000	NaN	0.229698	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     174.600000	NaN	0.225292	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     174.700000	NaN	0.220885	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     174.800000	NaN	0.216479	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     174.900000	NaN	0.212072	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     175.000000	NaN	0.207665	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     175.100000	NaN	0.203259	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     175.200000	NaN	0.198852	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     175.300000	NaN	0.194445	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     175.400000	NaN	0.190039	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     175.500000	NaN	0.185632	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     175.600000	NaN	0.181225	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     175.700000	NaN	0.176818	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     175.800000	NaN	0.172411	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     175.900000	NaN	0.168004	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     176.000000	NaN	0.163598	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     176.100000	NaN	0.159191	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     176.200000	NaN	0.154784	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     176.300000	NaN	0.150377	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     176.400000	NaN	0.145970	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     176.500000	NaN	0.141563	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     176.600000	NaN	0.137156	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     176.700000	NaN	0.132749	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     176.800000	NaN	0.128342	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     176.900000	NaN	0.123934	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     177.000000	NaN	0.119527	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     177.100000	NaN	0.115120	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     177.200000	NaN	0.110713	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     177.300000	NaN	0.106306	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     177.400000	NaN	0.101898	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     177.500000	NaN	0.097491	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     177.600000	NaN	0.093084	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     177.700000	NaN	0.088677	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     177.800000	NaN	0.084269	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     177.900000	NaN	0.079862	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     178.000000	NaN	0.075454	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     178.100000	NaN	0.071047	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     178.200000	NaN	0.066640	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     178.300000	NaN	0.062232	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     178.400000	NaN	0.057825	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     178.500000	NaN	0.053417	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     178.600000	NaN	0.049010	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     178.700000	NaN	0.044602	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     178.800000	NaN	0.040195	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     178.900000	NaN	0.035787	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     179.000000	NaN	0.031379	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     179.100000	NaN	0.026972	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     179.200000	NaN	0.022564	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     179.300000	NaN	0.018156	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     179.400000	NaN	0.013749	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     179.500000	NaN	0.009341	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     179.600000	NaN	0.004933	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     179.700000	NaN	0.000526	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     179.800000	NaN	-0.003882	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     179.900000	NaN	-0.008290	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     180.000000	NaN	-0.012698	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     180.100000	NaN	-0.017106	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     180.200000	NaN	-0.021513	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     180.300000	NaN	-0.025921	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     180.400000	NaN	-0.030329	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     180.500000	NaN	-0.034737	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     180.600000	NaN	-0.039145	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     180.700000	NaN	-0.043553	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     180.800000	NaN	-0.047961	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     180.900000	NaN	-0.052369	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     181.000000	NaN	-0.056777	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     181.100000	NaN	-0.061185	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     181.200000	NaN	-0.065593	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     181.300000	NaN	-0.070001	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     181.400000	NaN	-0.074409	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     181.500000	NaN	-0.078817	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     181.600000	NaN	-0.083225	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     181.700000	NaN	-0.087633	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     181.800000	NaN	-0.092041	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     181.900000	NaN	-0.096449	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     182.000000	NaN	-0.100857	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     182.100000	NaN	-0.105265	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     182.200000	NaN	-0.109673	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     182.300000	NaN	-0.114081	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     182.400000	NaN	-0.118490	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     182.500000	NaN	-0.122898	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     182.600000	NaN	-0.127306	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     182.700000	NaN	-0.131714	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     182.800000	NaN	-0.136122	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     182.900000	NaN	-0.140530	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     183.000000	NaN	-0.144939	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     183.100000	NaN	-0.149347	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     183.200000	NaN	-0.153755	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     183.300000	NaN	-0.158163	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     183.400000	NaN	-0.162572	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     183.500000	NaN	-0.166980	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     183.600000	NaN	-0.171388	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     183.700000	NaN	-0.175796	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     183.800000	NaN	-0.180205	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     183.900000	NaN	-0.184613	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     184.000000	NaN	-0.189021	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     184.100000	NaN	-0.193429	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     184.200000	NaN	-0.197838	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     184.300000	NaN	-0.202246	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     184.400000	NaN	-0.206654	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     184.500000	NaN	-0.211063	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
     184.600000	NaN	-0.215471	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
}\datatable


    \begin{axis}[%
     % width=0.75\columnwidth,
  %    scale only axis,
      %area style,
      xmin=0,
      xmax=180,
      xlabel={Position in $\si{\nano\meter}$},
      %separate axis lines,
      %every outer y axis line/.append style={black},
      %every y tick label/.append style={font=\color{black}},
      ymin=-10,
      ymax=100,
      scaled ticks=false,
      xtick={0, 40, 80, 120, 160},
      ytick={0, 50, 100},
%      yticklabel%s={$0$, $0.02$, $0.04$, $0.06$, $0.08$, $0.1$},
      ylabel={Energy in $\si{\milli\electronvolt}$},
      %y tick label style={
      %    /pgf/number format/.cd,
      %    fixed,
      %    fixed zerofill,
      %    precision=2,
      %    /tikz/.cd
      %  },
      grid=both,
      grid style={draw=gray!50, dotted},
      legend style={legend cell align=left,align=left,nodes={scale=0.75, transform shape}},
      legend pos=north east,
    ]
    
    %\addplot [TUMBlack,thick,solid] table [y=E3ideal, x=time] {\datatable};
%    \addlegendentry{Exp.};
%    \addlegendentry{Sim.};
    
    \addplot [TUMBlack,dashed, ultra thick] table [y=pot, x = x_pot] {\datatable};
    \addplot [TUMOrange,ultra thick] table [y=wf1, x = x_wf] {\datatable};
    %[yshift=8pt]node [pos=0.28] {1};
    \addplot [TUMBlue,ultra thick] table [y=wf2, x = x_wf] {\datatable};
    \addplot [TUMGray,ultra thick] table [y=wf3, x = x_wf] {\datatable};
    \addplot [TUMGreen,ultra thick] table [y=wf4, x = x_wf] {\datatable};
    \addplot [TUMBlueLight,ultra thick] table [y=wf5, x = x_wf] {\datatable};
    \addplot [TUMBlueDarker,ultra thick] table [y=wf6, x = x_wf] {\datatable};
    \addplot [TUMBlueDark,ultra thick] table [y=wf7, x = x_wf] {\datatable};
    \addplot [TUMGrayDark,ultra thick] table [y=wf8, x = x_wf] {\datatable};
    \addplot [TUMOrange,dashed,ultra thick] table [y=wf9, x = x_wf] {\datatable};
    \node[] at (axis cs: 40,32) {1};
    \node[] at (axis cs: 125,32) {2};
	\node[] at (axis cs: 104,61) {3};
	\node[] at (axis cs: 86,70) {4};	
	\node[] at (axis cs: 73,63) {5};
	\node[] at (axis cs: 68,65) {6};
	\node[] at (axis cs: 37,68) {7};
	\node[] at (axis cs: 124,86) {8};
	\node[] at (axis cs: 149,32) {1'};    
    
    \end{axis}
\end{tikzpicture}%
    %
   
%\end{document}
